Low-metallicity massive single stars with rotation. Evolutionary models applicable to I Zwicky 18

Massive rotating single stars with an initial metal composition appropriate for the dwarf galaxy I Zw 18 ([Fe/H]=$-$1.7) are modelled during hydrogen burning for initial masses of 9-300 M$_{\odot}$ and rotational velocities of 0-900 km s$^{-1}$. Internal mixing processes in these models were calibrated based on an observed sample of OB-type stars in the Magellanic Clouds. Even moderately fast rotators, which may be abundant at this metallicity, are found to undergo efficient mixing induced by rotation resulting in quasi chemically-homogeneous evolution. These homogeneously-evolving models reach effective temperatures of up to 90 kK during core hydrogen burning. This, together with their moderate mass-loss rates, make them Transparent Wind Ultraviolet INtense stars (TWUIN star), and their expected numbers might explain the observed HeII ionizing photon flux in I Zw 18 and other low-metallicity HeII galaxies. Our slowly rotating stars above $\sim$80 M$_{\odot}$ evolve into late B- to M-type supergiants during core hydrogen burning, with visual magnitudes up to 19$^{\mathrm{m}}$ at the distance of I Zw 18. Both types of stars, TWUIN stars and luminous late-type supergiants, are only predicted at low metallicity. Massive star evolution at low metallicity is shown to differ qualitatively from that in metal-rich environments. Our grid can be used to interpret observations of local star-forming dwarf galaxies and high-redshift galaxies, as well as the metal-poor components of our Milky Way and its globular clusters.

==> (inline-0) <==
\begin{longtable}{ccccccccccclcc}

	%first header
\caption{Important characteristics of our models. 
M$^i$: initial mass. 
v$_{\rm rot}^i$: initial rotational velocity. 
v$_{\rm rot}^{Y_{C}=0.28}$: rotational velocity at the zero-age main-sequence (defined as Y$_{\rm C}$=0.28). 
$\tau_{\rm MS}$: Main-sequence lifetime. M$^f$: mass at the end of the calculation. 
v$_{\rm rot}^f$: rotational velocity at the end of the calculation. 
Y$_C^f$: central mass fraction of helium at the end of the calculation. 
Y$_S^f$: surface mass fraction of helium at the end of the calculation; bold face indicates if the last model is chemically-homogeneous (with Y$_S^f\geq0.7$), i.e. a TWUIN star. 
$A$(C)$_S^f$=log[C/H]$_S^f$+12: surface abundance of carbon ($^{12}$C) at the end of the calculation. 
$A$(N)$_S^f$=log[N/H]$_S^f$+12: surface abundance of nitrogen ($^{14}$N) at the end of the calculation. 
$\log$L$^f$/L$_{\odot}$: luminosity at the end of the calculation. 
T$_{\rm eff}^f$: effective temperature at the end of the calculation. 
R$^f$: radius at the end of the calculation; bold face indicates if the last model is a cool supergiant (with T$_{\rm eff}^f<12\mathrm{~kK}$). 
Type: evolutionary class as defined in Sect.~\ref{sec:evol}.
}\\ \hline \hline
M$^i$ & v$_{\rm rot}^i$ & v$_{\rm rot}^{Y_{C}=0.28}$ & $\tau_{\rm MS}$ & M$^f$ & v$_{\rm rot}^f$ & Y$_C^f$ & Y$_S^f$ & $A$(C)$_S^f$ & $A$(N)$_S^f$ & $\log$L$^f$/L$_{\odot}$ & T$_{\rm eff}^f$ & R$^f$ & Type  \\ 

[M$_{\odot}$] & [km~s$^{-1}$] & [km~s$^{-1}$] & [Myr] & [M$_{\odot}$] & [km~s$^{-1}$] &  & &  &  &  & [K] & [R$_{\odot}$] & \\ \hline \hline
\endfirsthead

	%header
\caption{Continued.}\\ \hline \hline
M$^i$ & v$_{\rm rot}^i$ & v$_{\rm rot}^{Y_{C}=0.28}$ & $\tau_{\rm MS}$ & M$^f$ & v$_{\rm rot}^f$ & Y$_C^f$ & Y$_S^f$ & $A$(C)$_S^f$ & $A$(N)$_S^f$ & $\log$L$^f$/L$_{\odot}$ & T$_{\rm eff}^f$ & R$^f$ & Type \\ 

[M$_{\odot}$] & [km~s$^{-1}$] & [km~s$^{-1}$] & [Myr] & [M$_{\odot}$] & [km~s$^{-1}$] &  & &  &  &  & [K] & [R$_{\odot}$] & \\ \hline \hline
\endhead

	%footer
\hline \hline
\endfoot

	%last footer
\endlastfoot

	%table content

9 & 0 & 0 & 23.1 & 9.0 & 0 & 0.98 & {0.25} & 6.37 & 5.50 & 4.14 & 23828 & {6.9} & NE \\
9 & 100 & 136 & 23.3 & 9.0 &  116 & 0.98 & {0.25} & 6.30 & 5.87 & 4.15 & 23532 & {7.1} & NE \\
9 & 200 & 276 & 23.8 & 9.0 &  246 & 0.98 & {0.25} & 5.83 & 6.46 & 4.14 & 22567 & {7.7} & NE \\
9 & 300 & 435 & 24.8 & 9.0 &  412 & 0.98 & {0.25} & 5.28 & 6.70 & 4.14 & 20948 & {8.9} & NE \\
9 & 375 & 572 & 26.3 & 8.9 &  440 & 0.98 & {0.26} & 5.03 & 6.85 & 4.14 & 20778 & {9.1} & NE \\
9 & 400 & 618 & 32.7 & 8.8 &  474 & 0.98 & {0.40} & 5.17 & 7.13 & 4.30 & 24777 & {7.7} & TE \\
9 & 425 & 663 & 31.4 & 8.8 &  459 & 0.98 & {0.35} & 5.13 & 7.10 & 4.24 & 23067 & {8.2} & TE \\
9 & 450 & 709 & 41.4 & 8.9 &  615 & 0.98 & \textbf{0.95} & 6.68 & 8.29 & 4.89 & 56521 & {2.9} & CHE \\
9 & 500 & 741 & 43.0 & 8.7 &  627 & 0.98 & \textbf{0.96} & 6.68 & 8.30 & 4.88 & 56142 & {2.9} & CHE \\
9 & 600 & 656 & 46.3 & 8.3 &  581 & 0.98 & \textbf{0.95} & 6.63 & 8.27 & 4.83 & 55739 & {2.8} & CHE \\ \hline
10 & 0 & 0 & 19.5 & 10.0 & 0 & 0.98 & {0.25} & 6.37 & 5.50 & 4.29 & 24729 & {7.6} & NE \\
10 & 50 &  67 & 19.5 & 10.0 &   57 & 0.98 & {0.25} & 6.37 & 5.50 & 4.28 & 24699 & {7.6} & NE \\
10 & 100 & 135 & 19.6 & 10.0 &  117 & 0.98 & {0.25} & 6.29 & 5.87 & 4.28 & 24478 & {7.7} & NE \\
10 & 150 & 205 & 19.7 & 10.0 &  179 & 0.98 & {0.25} & 6.08 & 6.27 & 4.28 & 24100 & {7.9} & NE \\
10 & 200 & 276 & 19.9 & 10.0 &  249 & 0.98 & {0.25} & 5.82 & 6.47 & 4.28 & 23465 & {8.4} & NE \\
10 & 250 & 351 & 20.2 & 10.0 &  331 & 0.98 & {0.25} & 5.53 & 6.59 & 4.28 & 22530 & {9.0} & NE \\
10 & 300 & 432 & 20.8 & 10.0 &  417 & 0.98 & {0.26} & 5.26 & 6.72 & 4.28 & 21782 & {9.7} & NE \\
10 & 350 & 523 & 21.5 & 9.9 &  446 & 0.98 & {0.26} & 5.09 & 6.81 & 4.28 & 21562 & {9.9} & NE \\
10 & 375 & 569 & 22.1 & 9.9 &  446 & 0.98 & {0.27} & 5.04 & 6.88 & 4.29 & 21679 & {9.9} & NE \\
10 & 400 & 615 & 23.6 & 9.8 &  452 & 0.98 & {0.29} & 5.07 & 7.00 & 4.31 & 22412 & {9.5} & TE \\
10 & 425 & 660 & 26.5 & 9.7 &  468 & 0.98 & {0.36} & 5.16 & 7.12 & 4.39 & 24442 & {8.8} & TE \\
10 & 450 & 705 & 34.3 & 9.8 &  616 & 0.98 & \textbf{0.96} & 6.70 & 8.30 & 4.99 & 58222 & {3.1} & CHE \\
10 & 500 & 758 & 35.3 & 9.7 &  635 & 0.98 & \textbf{0.96} & 6.72 & 8.31 & 4.98 & 57837 & {3.1} & CHE \\
10 & 550 & 756 & 36.4 & 9.5 &  634 & 0.98 & \textbf{0.96} & 6.71 & 8.31 & 4.96 & 57545 & {3.0} & CHE \\
10 & 600 & 668 & 37.8 & 9.2 &  592 & 0.98 & \textbf{0.95} & 6.67 & 8.28 & 4.93 & 57477 & {3.0} & CHE \\ \hline
11 & 0 & 0 & 16.6 & 11.0 & 0 & 0.98 & {0.25} & 6.37 & 5.50 & 4.40 & 25630 & {8.0} & NE \\
11 & 100 & 135 & 16.9 & 11.0 &  118 & 0.98 & {0.25} & 6.29 & 5.89 & 4.41 & 25237 & {8.4} & NE \\
11 & 200 & 275 & 17.2 & 11.0 &  253 & 0.98 & {0.25} & 5.80 & 6.48 & 4.41 & 24141 & {9.2} & NE \\
11 & 300 & 430 & 17.8 & 11.0 &  422 & 0.98 & {0.25} & 5.26 & 6.70 & 4.40 & 22441 & {10.5} & NE \\
11 & 400 & 612 & 19.8 & 10.8 &  452 & 0.98 & {0.28} & 5.06 & 6.97 & 4.42 & 22769 & {10.4} & NE \\
11 & 425 & 657 & 22.4 & 10.7 &  471 & 0.98 & {0.36} & 5.17 & 7.12 & 4.50 & 25058 & {9.5} & TE \\
11 & 450 & 702 & 28.9 & 10.8 &  618 & 0.98 & \textbf{0.96} & 6.73 & 8.31 & 5.08 & 59735 & {3.2} & CHE \\
11 & 500 & 782 & 29.7 & 10.7 &  643 & 0.98 & \textbf{0.96} & 6.74 & 8.33 & 5.06 & 59304 & {3.2} & CHE \\
11 & 600 & 683 & 31.9 & 10.2 &  604 & 0.98 & \textbf{0.96} & 6.70 & 8.30 & 5.02 & 58920 & {3.1} & CHE \\ \hline
12 & 375 & 564 & 16.4 & 11.9 &  452 & 0.98 & {0.26} & 5.04 & 6.87 & 4.51 & 22919 & {11.5} & NE \\
12 & 400 & 609 & 17.5 & 11.8 &  458 & 0.98 & {0.29} & 5.08 & 7.00 & 4.54 & 23654 & {11.1} & TE \\
12 & 425 & 655 & 20.4 & 11.7 &  492 & 0.98 & {0.41} & 5.24 & 7.17 & 4.67 & 27710 & {9.4} & TE \\
12 & 450 & 700 & 24.9 & 11.7 &  619 & 0.98 & \textbf{0.96} & 6.75 & 8.32 & 5.15 & 61058 & {3.4} & CHE \\ \hline
13 & 0 & 0 & 12.9 & 13.0 & 0 & 0.98 & {0.25} & 6.37 & 5.50 & 4.60 & 27032 & {9.2} & NE \\
13 & 100 & 135 & 13.0 & 13.0 &  120 & 0.98 & {0.25} & 6.28 & 5.91 & 4.61 & 26677 & {9.4} & NE \\
13 & 200 & 275 & 13.2 & 13.0 &  257 & 0.98 & {0.25} & 5.77 & 6.49 & 4.61 & 25521 & {10.3} & NE \\
13 & 300 & 427 & 13.8 & 13.0 &  434 & 0.98 & {0.26} & 5.24 & 6.74 & 4.61 & 23595 & {12.0} & NE \\
13 & 350 & 515 & 14.4 & 12.9 &  458 & 0.98 & {0.27} & 5.09 & 6.86 & 4.61 & 23562 & {12.2} & NE \\
13 & 375 & 561 & 15.5 & 12.8 &  467 & 0.98 & {0.30} & 5.11 & 7.02 & 4.65 & 24715 & {11.5} & TE \\
13 & 400 & 607 & 16.7 & 12.7 &  478 & 0.98 & {0.35} & 5.17 & 7.11 & 4.70 & 26226 & {10.9} & TE \\
13 & 425 & 652 & 17.2 & 12.7 &  481 & 0.98 & {0.37} & 5.19 & 7.13 & 4.71 & 26664 & {10.7} & TE \\
13 & 450 & 697 & 21.8 & 12.7 &  620 & 0.98 & \textbf{0.96} & 6.76 & 8.32 & 5.22 & 62218 & {3.5} & CHE \\
13 & 500 & 785 & 22.5 & 12.6 &  656 & 0.98 & \textbf{0.96} & 6.77 & 8.34 & 5.21 & 61624 & {3.5} & CHE \\
13 & 600 & 707 & 23.7 & 12.1 &  624 & 0.98 & \textbf{0.96} & 6.75 & 8.32 & 5.18 & 61446 & {3.4} & CHE \\ \hline
15 & 0 & 0 & 10.6 & 15.0 & 0 & 0.98 & {0.25} & 6.37 & 5.50 & 4.77 & 28131 & {10.3} & NE \\
15 & 100 & 135 & 10.6 & 15.0 &  123 & 0.98 & {0.25} & 6.27 & 5.95 & 4.78 & 27743 & {10.6} & NE \\
15 & 200 & 274 & 10.8 & 15.0 &  263 & 0.98 & {0.25} & 5.75 & 6.51 & 4.77 & 26481 & {11.6} & NE \\
15 & 300 & 425 & 11.2 & 15.0 &  447 & 0.98 & {0.25} & 5.22 & 6.73 & 4.77 & 24345 & {13.7} & NE \\
15 & 375 & 557 & 11.8 & 14.8 &  459 & 0.98 & {0.26} & 5.04 & 6.87 & 4.78 & 24286 & {13.8} & NE \\
15 & 400 & 602 & 12.4 & 14.7 &  464 & 0.98 & {0.29} & 5.09 & 7.00 & 4.80 & 25038 & {13.4} & TE \\
15 & 412 & 624 & 13.0 & 14.7 &  472 & 0.98 & {0.32} & 5.14 & 7.07 & 4.83 & 26020 & {12.8} & TE \\
15 & 425 & 647 & 17.1 & 14.6 &  593 & 0.98 & \textbf{0.96} & 6.77 & 8.32 & 5.34 & 64650 & {3.7} & CHE \\
15 & 500 & 780 & 17.9 & 14.5 &  657 & 0.98 & \textbf{0.96} & 6.80 & 8.35 & 5.33 & 63645 & {3.8} & CHE \\
15 & 600 & 731 & 18.7 & 14.0 &  639 & 0.98 & \textbf{0.96} & 6.79 & 8.34 & 5.30 & 63389 & {3.7} & CHE \\ \hline
17 & 0 & 0 & 9.0 & 17.0 & 0 & 0.98 & {0.25} & 6.37 & 5.50 & 4.92 & 28983 & {11.4} & NE \\
17 & 100 & 135 & 9.0 & 17.0 &  125 & 0.98 & {0.25} & 6.26 & 5.96 & 4.92 & 28565 & {11.8} & NE \\
17 & 200 & 274 & 9.2 & 17.0 &  270 & 0.98 & {0.25} & 5.72 & 6.52 & 4.92 & 27180 & {13.0} & NE \\
17 & 300 & 423 & 9.9 & 17.0 &  470 & 0.98 & {0.28} & 5.22 & 6.91 & 4.94 & 25683 & {15.0} & NE \\
17 & 350 & 506 & 9.9 & 16.8 &  464 & 0.98 & {0.27} & 5.10 & 6.90 & 4.92 & 25154 & {15.3} & NE \\
17 & 375 & 552 & 10.9 & 16.7 &  483 & 0.98 & {0.34} & 5.17 & 7.09 & 4.99 & 27400 & {13.8} & TE \\
17 & 400 & 597 & 14.0 & 16.6 &  557 & 0.98 & \textbf{0.96} & 6.77 & 8.32 & 5.44 & 67156 & {3.9} & CHE \\
17 & 500 & 776 & 14.8 & 16.4 &  657 & 0.98 & \textbf{0.96} & 6.82 & 8.36 & 5.43 & 65277 & {4.0} & CHE \\
17 & 600 & 823 & 15.5 & 15.9 &  665 & 0.98 & \textbf{0.96} & 6.82 & 8.36 & 5.40 & 64787 & {4.0} & CHE \\ \hline
20 & 0 & 0 & 7.4 & 20.0 & 0 & 0.98 & {0.25} & 6.37 & 5.50 & 5.09 & 29910 & {13.1} & NE \\
20 & 50 &  67 & 7.4 & 20.0 &   62 & 0.98 & {0.25} & 6.37 & 5.51 & 5.09 & 29781 & {13.2} & NE \\
20 & 100 & 135 & 7.4 & 20.0 &  128 & 0.98 & {0.25} & 6.24 & 5.99 & 5.09 & 29449 & {13.5} & NE \\
20 & 150 & 203 & 7.5 & 20.0 &  198 & 0.98 & {0.25} & 5.98 & 6.33 & 5.09 & 28868 & {14.1} & NE \\
20 & 200 & 273 & 7.5 & 20.0 &  280 & 0.98 & {0.25} & 5.69 & 6.54 & 5.09 & 27855 & {15.1} & NE \\
20 & 250 & 345 & 7.7 & 20.0 &  381 & 0.98 & {0.25} & 5.42 & 6.70 & 5.09 & 26510 & {16.7} & NE \\
20 & 300 & 420 & 8.0 & 19.9 &  466 & 0.98 & {0.27} & 5.22 & 6.87 & 5.10 & 25908 & {17.7} & NE \\
20 & 325 & 459 & 8.1 & 19.8 &  467 & 0.98 & {0.28} & 5.17 & 6.93 & 5.11 & 26115 & {17.6} & NE \\
20 & 350 & 501 & 8.4 & 19.7 &  472 & 0.98 & {0.30} & 5.15 & 7.01 & 5.12 & 26696 & {17.1} & TE \\
20 & 375 & 545 & 8.7 & 19.6 &  477 & 0.98 & {0.32} & 5.16 & 7.06 & 5.14 & 27381 & {16.5} & TE \\
20 & 400 & 592 & 11.2 & 19.4 &  553 & 0.98 & \textbf{0.96} & 6.80 & 8.33 & 5.57 & 69373 & {4.2} & CHE \\
20 & 450 & 682 & 11.5 & 19.3 &  612 & 0.98 & \textbf{0.96} & 6.83 & 8.35 & 5.56 & 68199 & {4.3} & CHE \\
20 & 500 & 771 & 11.7 & 19.1 &  653 & 0.98 & \textbf{0.96} & 6.84 & 8.37 & 5.55 & 67287 & {4.4} & CHE \\
20 & 550 & 856 & 12.0 & 18.9 &  669 & 0.98 & \textbf{0.96} & 6.85 & 8.37 & 5.54 & 66930 & {4.4} & CHE \\
20 & 600 & 868 & 12.3 & 18.6 &  668 & 0.98 & \textbf{0.96} & 6.84 & 8.37 & 5.53 & 66754 & {4.3} & CHE \\ \hline
23 & 0 & 0 & 6.3 & 23.0 & 0 & 0.98 & {0.25} & 6.37 & 5.50 & 5.23 & 30469 & {14.9} & NE \\
23 & 100 & 135 & 6.4 & 22.9 &  131 & 0.98 & {0.25} & 6.23 & 6.04 & 5.23 & 29959 & {15.4} & NE \\
23 & 200 & 272 & 6.5 & 22.9 &  291 & 0.98 & {0.25} & 5.68 & 6.55 & 5.23 & 28133 & {17.4} & NE \\
23 & 300 & 417 & 7.0 & 22.9 &  470 & 0.98 & {0.29} & 5.24 & 6.94 & 5.26 & 26796 & {19.8} & NE \\
23 & 325 & 456 & 7.2 & 22.7 &  475 & 0.98 & {0.31} & 5.21 & 7.02 & 5.27 & 27436 & {19.2} & TE \\
23 & 350 & 497 & 7.4 & 22.6 &  483 & 0.98 & {0.33} & 5.20 & 7.08 & 5.29 & 28400 & {18.3} & TE \\
23 & 375 & 540 & 9.3 & 22.3 &  518 & 0.98 & \textbf{0.96} & 6.80 & 8.32 & 5.67 & 71639 & {4.5} & CHE \\
23 & 400 & 585 & 9.4 & 22.2 &  549 & 0.98 & \textbf{0.96} & 6.82 & 8.34 & 5.67 & 71145 & {4.5} & CHE \\
23 & 500 & 766 & 9.8 & 21.9 &  645 & 0.98 & \textbf{0.96} & 6.86 & 8.38 & 5.65 & 69139 & {4.7} & CHE \\
23 & 600 & 886 & 10.2 & 21.4 &  667 & 0.98 & \textbf{0.96} & 6.86 & 8.38 & 5.63 & 68378 & {4.7} & CHE \\ \hline
26 & 0 & 0 & 5.6 & 25.9 & 0 & 0.98 & {0.25} & 6.37 & 5.50 & 5.35 & 30787 & {16.7} & NE \\
26 & 100 & 134 & 5.6 & 25.9 &  134 & 0.98 & {0.25} & 6.21 & 6.07 & 5.35 & 30282 & {17.2} & NE \\
26 & 200 & 272 & 5.7 & 25.9 &  300 & 0.98 & {0.25} & 5.68 & 6.59 & 5.35 & 28339 & {19.7} & NE \\
26 & 300 & 415 & 6.0 & 25.8 &  464 & 0.98 & {0.27} & 5.27 & 6.92 & 5.36 & 26501 & {22.8} & NE \\
26 & 325 & 453 & 6.4 & 25.6 &  479 & 0.98 & {0.33} & 5.24 & 7.07 & 5.40 & 28350 & {20.9} & TE \\
26 & 350 & 494 & 8.0 & 25.1 &  482 & 0.98 & \textbf{0.96} & 6.79 & 8.31 & 5.76 & 73474 & {4.7} & CHE \\
26 & 375 & 535 & 8.0 & 25.1 &  514 & 0.98 & \textbf{0.96} & 6.82 & 8.34 & 5.76 & 73065 & {4.7} & CHE \\
26 & 400 & 579 & 8.1 & 25.0 &  544 & 0.98 & \textbf{0.96} & 6.84 & 8.35 & 5.75 & 72608 & {4.8} & CHE \\
26 & 500 & 761 & 8.4 & 24.7 &  637 & 0.98 & \textbf{0.96} & 6.88 & 8.39 & 5.74 & 70762 & {4.9} & CHE \\
26 & 600 & 919 & 8.8 & 24.1 &  661 & 0.98 & \textbf{0.96} & 6.88 & 8.39 & 5.72 & 69941 & {5.0} & CHE \\ \hline
30 & 0 & 0 & 4.9 & 29.9 & 0 & 0.98 & {0.25} & 6.37 & 5.50 & 5.48 & 31044 & {19.0} & NE \\
30 & 100 & 134 & 4.9 & 29.9 &  138 & 0.98 & {0.25} & 6.20 & 6.14 & 5.48 & 30440 & {19.8} & NE \\
30 & 200 & 271 & 5.0 & 29.9 &  318 & 0.98 & {0.25} & 5.71 & 6.63 & 5.48 & 28586 & {22.5} & NE \\
30 & 300 & 413 & 5.1 & 29.8 &    0 & 0.92 & {0.28} & 5.35 & 6.95 & 5.47 & 29555 & {20.7} & NE \\
30 & 325 & 451 & 5.5 & 29.5 &    0 & 0.95 & {0.33} & 5.29 & 7.08 & 5.52 & 29726 & {21.7} & TE \\
30 & 350 & 490 & 6.8 & 28.9 &  478 & 0.98 & \textbf{0.96} & 6.82 & 8.33 & 5.86 & 74982 & {5.0} & CHE \\
30 & 400 & 573 & 6.9 & 28.8 &  538 & 0.98 & \textbf{0.96} & 6.86 & 8.36 & 5.85 & 74157 & {5.1} & CHE \\
30 & 500 & 756 & 7.2 & 28.4 &  627 & 0.98 & \textbf{0.96} & 6.89 & 8.40 & 5.84 & 72480 & {5.3} & CHE \\
30 & 600 & 925 & 7.5 & 27.7 &  653 & 0.98 & \textbf{0.96} & 6.90 & 8.40 & 5.82 & 71725 & {5.3} & CHE \\ \hline
34 & 0 & 0 & 4.4 & 33.9 & 0 & 0.98 & {0.25} & 6.37 & 5.50 & 5.59 & 30782 & {22.1} & NE \\
34 & 100 & 134 & 4.4 & 33.8 &  142 & 0.98 & {0.25} & 6.21 & 6.18 & 5.59 & 30388 & {22.6} & NE \\
34 & 200 & 270 & 4.5 & 33.8 &  337 & 0.98 & {0.26} & 5.75 & 6.65 & 5.59 & 28697 & {25.3} & NE \\
34 & 275 & 375 & 4.7 & 33.7 &  454 & 0.98 & {0.27} & 5.49 & 6.90 & 5.60 & 26026 & {31.1} & NE \\
34 & 300 & 412 & 5.0 & 33.4 &  471 & 0.98 & {0.33} & 5.39 & 7.06 & 5.64 & 28021 & {28.0} & TE \\
34 & 325 & 449 & 6.0 & 32.7 &  443 & 0.98 & \textbf{0.96} & 6.81 & 8.31 & 5.94 & 76456 & {5.3} & CHE \\
34 & 350 & 487 & 6.0 & 32.6 &  474 & 0.98 & \textbf{0.96} & 6.83 & 8.33 & 5.94 & 76148 & {5.4} & CHE \\
34 & 400 & 569 & 6.1 & 32.4 &  531 & 0.98 & \textbf{0.96} & 6.88 & 8.38 & 5.93 & 75482 & {5.4} & CHE \\
34 & 500 & 752 & 6.3 & 32.0 &  618 & 0.98 & \textbf{0.97} & 6.91 & 8.41 & 5.92 & 73890 & {5.6} & CHE \\
34 & 600 & 923 & 6.5 & 31.3 &  645 & 0.98 & \textbf{0.97} & 6.92 & 8.41 & 5.90 & 73152 & {5.6} & CHE \\ \hline
39 & 0 & 0 & 4.0 & 38.8 & 0 & 0.98 & {0.25} & 6.37 & 5.50 & 5.70 & 30706 & {25.2} & NE \\
39 & 50 &  67 & 4.0 & 38.8 &   69 & 0.98 & {0.25} & 6.36 & 5.57 & 5.70 & 30522 & {25.5} & NE \\
39 & 100 & 134 & 4.0 & 38.8 &  146 & 0.98 & {0.25} & 6.20 & 6.21 & 5.70 & 30328 & {25.8} & NE \\
39 & 150 & 202 & 4.0 & 38.8 &  235 & 0.98 & {0.26} & 6.00 & 6.51 & 5.70 & 30505 & {25.5} & NE \\
39 & 200 & 270 & 4.0 & 38.8 &  357 & 0.98 & {0.27} & 5.85 & 6.69 & 5.70 & 29362 & {27.5} & NE \\
39 & 250 & 339 & 4.2 & 38.7 &  471 & 0.98 & {0.28} & 5.69 & 6.88 & 5.71 & 27145 & {32.5} & NE \\
39 & 275 & 374 & 4.3 & 38.5 &  456 & 0.98 & {0.29} & 5.60 & 6.96 & 5.72 & 26238 & {35.2} & NE \\
39 & 300 & 410 & 4.5 & 38.2 &  474 & 0.98 & {0.35} & 5.45 & 7.10 & 5.76 & 28461 & {31.3} & TE \\
39 & 325 & 447 & 5.3 & 37.3 &  438 & 0.98 & \textbf{0.96} & 6.83 & 8.33 & 6.03 & 77693 & {5.7} & CHE \\
39 & 350 & 485 & 5.3 & 37.2 &  467 & 0.98 & \textbf{0.96} & 6.86 & 8.36 & 6.03 & 77449 & {5.7} & CHE \\
39 & 400 & 565 & 5.3 & 37.0 &  524 & 0.98 & \textbf{0.96} & 6.90 & 8.39 & 6.02 & 76733 & {5.8} & CHE \\
39 & 450 & 654 & 5.4 & 36.8 &  572 & 0.98 & \textbf{0.97} & 6.92 & 8.41 & 6.02 & 75957 & {5.9} & CHE \\
39 & 500 & 747 & 5.5 & 36.5 &  607 & 0.98 & \textbf{0.97} & 6.93 & 8.42 & 6.01 & 75294 & {5.9} & CHE \\
39 & 550 & 835 & 5.6 & 36.2 &  628 & 0.98 & \textbf{0.97} & 6.93 & 8.42 & 6.00 & 74833 & {6.0} & CHE \\
39 & 600 & 920 & 5.7 & 35.8 &  635 & 0.98 & \textbf{0.97} & 6.93 & 8.42 & 5.99 & 74585 & {6.0} & CHE \\ \hline
45 & 0 & 0 & 3.6 & 44.7 & 0 & 0.98 & {0.25} & 6.37 & 5.50 & 5.82 & 30184 & {29.7} & NE \\
45 & 100 & 134 & 3.6 & 44.7 &  152 & 0.98 & {0.25} & 6.22 & 6.23 & 5.82 & 30073 & {29.9} & NE \\
45 & 200 & 269 & 3.7 & 44.7 &  372 & 0.98 & {0.28} & 5.95 & 6.76 & 5.82 & 30949 & {28.2} & NE \\
45 & 250 & 338 & 3.8 & 44.5 &  474 & 0.98 & {0.29} & 5.79 & 6.93 & 5.83 & 27436 & {36.5} & NE \\
45 & 275 & 373 & 3.9 & 44.2 &  454 & 0.98 & {0.31} & 5.67 & 7.02 & 5.85 & 26030 & {41.3} & TE \\
45 & 300 & 408 & 4.0 & 43.9 &  458 & 0.98 & {0.34} & 5.55 & 7.09 & 5.87 & 26817 & {39.9} & TE \\
45 & 325 & 445 & 4.6 & 42.8 &  432 & 0.98 & \textbf{0.96} & 6.85 & 8.34 & 6.12 & 78810 & {6.2} & CHE \\
45 & 400 & 562 & 4.7 & 42.5 &  515 & 0.98 & \textbf{0.96} & 6.91 & 8.40 & 6.11 & 77936 & {6.2} & CHE \\
45 & 500 & 742 & 4.8 & 41.9 &  596 & 0.98 & \textbf{0.97} & 6.94 & 8.43 & 6.10 & 76635 & {6.4} & CHE \\
45 & 600 & 917 & 5.0 & 41.1 &  625 & 0.98 & \textbf{0.97} & 6.95 & 8.43 & 6.08 & 75951 & {6.4} & CHE \\ \hline
48 & 275 & 372 & 3.6 & 47.1 &  440 & 0.98 & {0.28} & 5.79 & 6.94 & 5.88 & 24500 & {48.5} & NE \\
48 & 300 & 408 & 3.8 & 46.8 &  442 & 0.98 & {0.32} & 5.61 & 7.06 & 5.91 & 25507 & {46.1} & TE \\
48 & 325 & 444 & 4.4 & 45.6 &  429 & 0.98 & \textbf{0.96} & 6.86 & 8.35 & 6.16 & 79267 & {6.4} & CHE \\ \hline
51 & 0 & 0 & 3.3 & 50.7 & 0 & 0.98 & {0.25} & 6.37 & 5.50 & 5.91 & 29530 & {34.5} & NE \\
51 & 100 & 134 & 3.3 & 50.6 &  158 & 0.98 & {0.25} & 6.24 & 6.27 & 5.91 & 29664 & {34.3} & NE \\
51 & 200 & 269 & 3.4 & 50.6 &  382 & 0.98 & {0.30} & 6.02 & 6.79 & 5.91 & 31894 & {29.6} & NE \\
51 & 250 & 337 & 3.5 & 50.3 &  461 & 0.98 & {0.28} & 5.90 & 6.90 & 5.92 & 25906 & {45.4} & NE \\
51 & 275 & 372 & 3.5 & 50.0 &  436 & 0.98 & {0.29} & 5.78 & 6.98 & 5.93 & 24334 & {52.1} & NE \\
51 & 287 & 389 & 3.6 & 49.8 &  438 & 0.98 & {0.31} & 5.69 & 7.04 & 5.94 & 24579 & {51.9} & TE \\
51 & 300 & 408 & 4.2 & 48.4 &  398 & 0.98 & \textbf{0.96} & 6.83 & 8.32 & 6.20 & 79816 & {6.6} & CHE \\
51 & 400 & 558 & 4.3 & 47.9 &  506 & 0.98 & \textbf{0.97} & 6.93 & 8.40 & 6.19 & 78889 & {6.6} & CHE \\
51 & 500 & 737 & 4.4 & 47.3 &  585 & 0.98 & \textbf{0.97} & 6.96 & 8.43 & 6.17 & 77682 & {6.8} & CHE \\
51 & 600 & 916 & 4.5 & 46.3 &  614 & 0.98 & \textbf{0.97} & 6.96 & 8.44 & 6.16 & 77047 & {6.8} & CHE \\ \hline
55 & 225 & 302 & 3.3 & 54.4 &  483 & 0.98 & {0.31} & 5.96 & 6.90 & 5.97 & 30200 & {35.3} & NE \\
55 & 250 & 336 & 3.4 & 54.1 &  492 & 0.98 & {0.33} & 5.77 & 7.04 & 5.99 & 28647 & {40.2} & TE \\
55 & 275 & 372 & 3.9 & 52.3 &  368 & 0.98 & \textbf{0.95} & 6.79 & 8.28 & 6.24 & 80266 & {6.9} & CHE \\
55 & 300 & 407 & 3.9 & 52.1 &  395 & 0.98 & \textbf{0.96} & 6.84 & 8.33 & 6.24 & 80278 & {6.8} & CHE \\ \hline
59 & 0 & 0 & 3.0 & 58.6 & 0 & 0.98 & {0.25} & 6.37 & 5.50 & 6.02 & 28123 & {43.0} & NE \\
59 & 100 & 134 & 3.1 & 58.5 &  165 & 0.98 & {0.26} & 6.26 & 6.44 & 6.02 & 29493 & {39.1} & NE \\
59 & 200 & 268 & 3.1 & 58.4 &  386 & 0.98 & {0.32} & 6.03 & 6.88 & 6.01 & 34396 & {28.7} & NE \\
59 & 225 & 302 & 3.2 & 58.3 &  496 & 0.98 & {0.33} & 5.90 & 6.99 & 6.03 & 31047 & {35.7} & TE \\
59 & 250 & 336 & 3.3 & 57.9 &  496 & 0.98 & {0.37} & 5.70 & 7.10 & 6.06 & 29585 & {40.8} & TE \\
59 & 275 & 371 & 3.7 & 55.9 &  365 & 0.98 & \textbf{0.95} & 6.80 & 8.29 & 6.28 & 80647 & {7.1} & CHE \\
59 & 300 & 406 & 3.8 & 55.7 &  392 & 0.98 & \textbf{0.96} & 6.85 & 8.33 & 6.28 & 80668 & {7.1} & CHE \\
59 & 400 & 556 & 3.8 & 55.1 &  495 & 0.98 & \textbf{0.97} & 6.94 & 8.41 & 6.27 & 79851 & {7.2} & CHE \\
59 & 500 & 729 & 3.9 & 54.3 &  572 & 0.98 & \textbf{0.97} & 6.97 & 8.44 & 6.26 & 78767 & {7.3} & CHE \\
59 & 600 & 913 & 4.0 & 53.3 &  602 & 0.98 & \textbf{0.97} & 6.98 & 8.44 & 6.25 & 78197 & {7.3} & CHE \\ \hline
67 & 0 & 0 & 2.8 & 66.4 & 0 & 0.98 & {0.25} & 6.37 & 5.50 & 6.10 & 26399 & {54.0} & NE \\
67 & 100 & 133 & 2.9 & 66.4 &  172 & 0.98 & {0.26} & 6.26 & 6.50 & 6.10 & 28856 & {45.2} & NE \\
67 & 200 & 268 & 2.9 & 66.2 &  395 & 0.98 & {0.33} & 6.02 & 6.93 & 6.10 & 35100 & {30.5} & NE \\
67 & 225 & 301 & 2.9 & 66.1 &  485 & 0.98 & {0.34} & 5.92 & 7.00 & 6.11 & 32679 & {35.5} & TE \\
67 & 250 & 336 & 2.8 & 66.1 &    0 & 0.88 & {0.34} & 5.76 & 7.06 & 6.10 & 33637 & {33.3} & TE \\
67 & 275 & 371 & 3.4 & 63.2 &  360 & 0.98 & \textbf{0.95} & 6.81 & 8.29 & 6.36 & 81210 & {7.6} & CHE \\
67 & 300 & 406 & 3.4 & 63.0 &  385 & 0.98 & \textbf{0.96} & 6.86 & 8.34 & 6.35 & 81300 & {7.6} & CHE \\
67 & 400 & 554 & 3.5 & 62.2 &  486 & 0.98 & \textbf{0.97} & 6.94 & 8.41 & 6.34 & 80571 & {7.6} & CHE \\
67 & 500 & 724 & 3.6 & 61.4 &  560 & 0.98 & \textbf{0.97} & 6.97 & 8.44 & 6.33 & 79582 & {7.7} & CHE \\
67 & 600 & 912 & 3.7 & 60.2 &  590 & 0.98 & \textbf{0.97} & 6.98 & 8.45 & 6.32 & 79064 & {7.7} & CHE \\ \hline
77 & 0 & 0 & 2.6 & 76.3 & 0 & 0.98 & {0.25} & 6.37 & 5.50 & 6.20 & 23781 & {74.1} & NE \\
77 & 50 &  66 & 2.6 & 76.3 &   75 & 0.98 & {0.25} & 6.36 & 5.66 & 6.20 & 23988 & {72.8} & NE \\
77 & 100 & 133 & 2.7 & 76.2 &  181 & 0.98 & {0.27} & 6.26 & 6.51 & 6.20 & 27828 & {54.0} & NE \\
77 & 150 & 200 & 2.7 & 76.1 &  286 & 0.98 & {0.31} & 6.15 & 6.79 & 6.19 & 34005 & {36.1} & NE \\
77 & 175 & 234 & 2.7 & 76.1 &  340 & 0.98 & {0.33} & 6.07 & 6.90 & 6.20 & 35802 & {32.6} & NE \\
77 & 200 & 267 & 2.7 & 76.0 &  408 & 0.98 & {0.35} & 5.98 & 6.98 & 6.20 & 35007 & {34.3} & TE \\
77 & 225 & 301 & 2.8 & 75.8 &  477 & 0.98 & {0.42} & 5.71 & 7.15 & 6.23 & 37425 & {31.1} & TE \\
77 & 250 & 336 & 2.9 & 74.7 &  429 & 0.98 & {0.41} & 5.63 & 7.16 & 6.26 & 25397 & {70.2} & TE \\
77 & 275 & 370 & 3.1 & 72.4 &  356 & 0.98 & \textbf{0.95} & 6.79 & 8.27 & 6.44 & 81554 & {8.3} & CHE \\
77 & 300 & 406 & 3.2 & 72.0 &  378 & 0.98 & \textbf{0.96} & 6.86 & 8.33 & 6.43 & 81818 & {8.2} & CHE \\
77 & 350 & 477 & 3.2 & 71.5 &  428 & 0.98 & \textbf{0.96} & 6.92 & 8.38 & 6.43 & 81630 & {8.2} & CHE \\
77 & 400 & 553 & 3.2 & 71.0 &  474 & 0.98 & \textbf{0.97} & 6.95 & 8.41 & 6.42 & 81243 & {8.2} & CHE \\
77 & 450 & 632 & 3.2 & 70.6 &  515 & 0.98 & \textbf{0.97} & 6.97 & 8.43 & 6.42 & 80796 & {8.3} & CHE \\
77 & 500 & 718 & 3.3 & 70.1 &  546 & 0.98 & \textbf{0.97} & 6.98 & 8.44 & 6.41 & 80375 & {8.3} & CHE \\
77 & 550 & 817 & 3.3 & 69.4 &  567 & 0.98 & \textbf{0.97} & 6.98 & 8.44 & 6.41 & 80052 & {8.3} & CHE \\
77 & 600 & 911 & 3.3 & 68.8 &  577 & 0.98 & \textbf{0.97} & 6.99 & 8.45 & 6.40 & 79881 & {8.3} & CHE \\ \hline
88 & 0 & 0 & 2.5 & 87.1 & 0 & 0.98 & {0.25} & 6.37 & 5.50 & 6.28 & 20440 & {110.7} & NE \\
88 & 100 & 133 & 2.5 & 87.0 &  191 & 0.98 & {0.28} & 6.24 & 6.61 & 6.28 & 26865 & {64.0} & NE \\
88 & 150 & 200 & 2.5 & 86.9 &  295 & 0.98 & {0.32} & 6.11 & 6.86 & 6.28 & 34514 & {38.7} & NE \\
88 & 175 & 233 & 2.5 & 86.8 &  347 & 0.98 & {0.35} & 5.99 & 6.98 & 6.28 & 37094 & {33.7} & TE \\
88 & 200 & 267 & 2.6 & 86.7 &  440 & 0.98 & {0.35} & 5.93 & 7.01 & 6.29 & 32741 & {43.4} & TE \\
88 & 225 & 301 & 2.6 & 86.0 &  317 & 0.98 & {0.32} & 5.83 & 7.03 & 6.31 & 22543 & {93.3} & TE \\
88 & 250 & 335 & 2.9 & 83.9 &  554 & 0.98 & {0.66} & 5.79 & 7.41 & 6.46 & 41748 & {32.5} & TE \\
88 & 275 & 370 & 2.9 & 83.0 &  379 & 0.98 & \textbf{0.91} & 6.49 & 8.01 & 6.50 & 78227 & {9.7} & CHE \\
88 & 300 & 405 & 2.9 & 81.8 &  372 & 0.98 & \textbf{0.96} & 6.85 & 8.32 & 6.51 & 82149 & {8.9} & CHE \\
88 & 400 & 551 & 3.0 & 80.7 &  463 & 0.98 & \textbf{0.97} & 6.95 & 8.41 & 6.50 & 81754 & {8.8} & CHE \\
88 & 500 & 714 & 3.0 & 79.5 &  532 & 0.98 & \textbf{0.97} & 6.98 & 8.44 & 6.49 & 81009 & {8.9} & CHE \\
88 & 600 & 909 & 3.1 & 78.1 &  563 & 0.98 & \textbf{0.97} & 6.99 & 8.45 & 6.47 & 80547 & {8.9} & CHE \\ \hline
100 & 0 & 0 & 2.4 & 98.8 & 0 & 0.98 & {0.25} & 6.37 & 5.50 & 6.36 & 15675 & {206.4} & NE \\
100 & 25 &  33 & 2.4 & 98.7 &   23 & 0.98 & {0.25} & 6.37 & 5.50 & 6.36 & 15738 & {204.8} & NE \\
100 & 50 &  66 & 2.4 & 98.7 &   68 & 0.98 & {0.25} & 6.35 & 5.93 & 6.36 & 17348 & {168.6} & NE \\
100 & 75 & 100 & 2.4 & 98.8 &  127 & 0.98 & {0.26} & 6.29 & 6.42 & 6.36 & 20965 & {115.3} & NE \\
100 & 100 & 133 & 2.4 & 98.8 &  203 & 0.98 & {0.28} & 6.22 & 6.66 & 6.36 & 24948 & {81.3} & NE \\
100 & 150 & 200 & 2.4 & 98.6 &  299 & 0.98 & {0.34} & 6.08 & 6.91 & 6.36 & 35245 & {40.7} & NE \\
100 & 175 & 233 & 2.4 & 98.6 &  356 & 0.98 & {0.36} & 6.00 & 6.98 & 6.36 & 36241 & {38.6} & TE \\
100 & 200 & 267 & 2.5 & 98.4 &  415 & 0.98 & {0.42} & 5.76 & 7.14 & 6.39 & 39536 & {33.3} & TE \\
100 & 225 & 301 & 2.6 & 98.0 &  516 & 0.98 & {0.63} & 5.78 & 7.37 & 6.47 & 49765 & {23.2} & TE \\
100 & 250 & 335 & 2.7 & 94.8 &  480 & 0.98 & {0.57} & 5.70 & 7.31 & 6.51 & 32043 & {58.2} & TE \\
100 & 275 & 370 & 2.7 & 94.9 &  594 & 0.98 & {0.70} & 5.85 & 7.47 & 6.53 & 44852 & {30.6} & TE \\
100 & 300 & 404 & 2.7 & 92.5 &  366 & 0.98 & \textbf{0.96} & 6.84 & 8.31 & 6.57 & 82282 & {9.5} & CHE \\
100 & 400 & 550 & 2.8 & 91.1 &  452 & 0.98 & \textbf{0.96} & 6.94 & 8.40 & 6.56 & 82117 & {9.5} & CHE \\
100 & 500 & 710 & 2.8 & 89.8 &  519 & 0.98 & \textbf{0.97} & 6.98 & 8.43 & 6.55 & 81495 & {9.5} & CHE \\
100 & 600 & 908 & 2.9 & 88.2 &  550 & 0.98 & \textbf{0.97} & 6.99 & 8.44 & 6.54 & 81072 & {9.5} & CHE \\ \hline
115 & 0 & 0 & 2.2 & 113.1 & 0 & 0.98 & {0.25} & 6.37 & 5.50 & 6.45 &  5895 & \textbf{1608.2} & NE \\
115 & 25 &  33 & 2.2 & 113.2 &    3 & 0.97 & {0.25} & 6.37 & 5.50 & 6.45 &  9558 & \textbf{610.9} & NE \\
115 & 50 &  66 & 2.2 & 113.2 &   22 & 0.98 & {0.25} & 6.34 & 6.08 & 6.45 & 10433 & \textbf{513.9} & NE \\
115 & 75 & 100 & 2.2 & 113.4 &  116 & 0.98 & {0.27} & 6.26 & 6.53 & 6.45 & 17553 & {181.3} & NE \\
115 & 100 & 133 & 2.3 & 113.5 &  210 & 0.98 & {0.29} & 6.19 & 6.72 & 6.45 & 23877 & {97.9} & NE \\
115 & 125 & 166 & 2.3 & 113.4 &  276 & 0.98 & {0.32} & 6.12 & 6.85 & 6.45 & 28875 & {66.8} & NE \\
115 & 150 & 199 & 2.3 & 113.3 &  303 & 0.98 & {0.36} & 6.02 & 6.98 & 6.45 & 37264 & {40.1} & TE \\
115 & 175 & 233 & 2.3 & 113.2 &  349 & 0.98 & {0.39} & 5.91 & 7.06 & 6.45 & 40269 & {34.6} & TE \\
115 & 200 & 266 & 2.4 & 112.7 &  477 & 0.98 & {0.53} & 5.74 & 7.25 & 6.52 & 41447 & {35.2} & TE \\
115 & 225 & 300 & 2.4 & 111.1 &  273 & 0.98 & {0.43} & 5.69 & 7.17 & 6.51 & 21811 & {125.9} & TE \\
115 & 250 & 335 & 2.5 & 108.6 &  250 & 0.98 & {0.50} & 5.66 & 7.24 & 6.56 & 23061 & {119.7} & TE \\
115 & 275 & 369 & 2.5 & 107.8 &  478 & 0.98 & {0.60} & 5.71 & 7.34 & 6.59 & 31296 & {66.9} & TE \\
115 & 300 & 404 & 2.6 & 105.9 &  362 & 0.98 & \textbf{0.95} & 6.79 & 8.26 & 6.65 & 82013 & {10.5} & CHE \\
115 & 400 & 548 & 2.6 & 104.0 &  440 & 0.98 & \textbf{0.96} & 6.94 & 8.39 & 6.64 & 82386 & {10.2} & CHE \\
115 & 500 & 707 & 2.6 & 102.5 &  503 & 0.98 & \textbf{0.97} & 6.98 & 8.43 & 6.63 & 81889 & {10.3} & CHE \\
115 & 600 & 903 & 2.7 & 100.7 &  535 & 0.98 & \textbf{0.97} & 6.99 & 8.44 & 6.62 & 81524 & {10.2} & CHE \\ \hline
131 & 0 & 0 & 2.1 & 128.8 & 0 & 0.96 & {0.25} & 6.37 & 5.50 & 6.52 &  7083 & \textbf{1208.6} & NE \\
131 & 25 &  33 & 2.1 & 128.6 &    0 & 0.96 & {0.25} & 6.37 & 5.51 & 6.52 &  6182 & \textbf{1587.7} & NE \\
131 & 50 &  66 & 2.1 & 128.5 &    1 & 0.97 & {0.25} & 6.33 & 6.20 & 6.52 &  6234 & \textbf{1564.5} & NE \\
131 & 75 &  99 & 2.1 & 128.7 &   46 & 0.98 & {0.27} & 6.24 & 6.59 & 6.52 & 11921 & \textbf{429.6} & NE \\
131 & 100 & 133 & 2.2 & 129.1 &  212 & 0.98 & {0.30} & 6.17 & 6.77 & 6.52 & 23140 & {113.8} & NE \\
131 & 125 & 166 & 2.2 & 129.1 &  284 & 0.98 & {0.33} & 6.09 & 6.89 & 6.52 & 29710 & {69.0} & NE \\
131 & 150 & 199 & 2.2 & 129.0 &  323 & 0.98 & {0.36} & 6.00 & 6.99 & 6.52 & 34014 & {52.7} & TE \\
131 & 175 & 233 & 2.2 & 128.9 &  405 & 0.98 & {0.37} & 5.89 & 7.06 & 6.53 & 32015 & {60.0} & TE \\
131 & 200 & 266 & 2.2 & 128.4 &  489 & 0.98 & {0.43} & 5.74 & 7.15 & 6.55 & 31023 & {65.6} & TE \\
131 & 225 & 300 & 2.3 & 126.9 &  393 & 0.98 & {0.46} & 5.69 & 7.20 & 6.58 & 24797 & {105.8} & TE \\
131 & 250 & 334 & 2.3 & 127.9 &  541 & 0.98 & {0.60} & 5.74 & 7.34 & 6.60 & 48315 & {28.6} & TE \\
131 & 275 & 369 & 2.3 & 123.4 &  410 & 0.98 & {0.56} & 5.68 & 7.30 & 6.64 & 26327 & {100.1} & TE \\
131 & 300 & 403 & 2.4 & 123.4 &  628 & 0.98 & \textbf{0.81} & 6.10 & 7.67 & 6.69 & 57418 & {22.4} & TE \\
131 & 325 & 439 & 2.4 & 119.1 &  372 & 0.98 & \textbf{0.96} & 6.84 & 8.30 & 6.71 & 82286 & {11.2} & CHE \\
131 & 350 & 474 & 2.4 & 118.5 &  391 & 0.98 & \textbf{0.96} & 6.88 & 8.33 & 6.71 & 82474 & {11.1} & CHE \\
131 & 400 & 547 & 2.4 & 117.7 &  428 & 0.98 & \textbf{0.96} & 6.93 & 8.38 & 6.70 & 82488 & {11.0} & CHE \\
131 & 500 & 704 & 2.5 & 115.9 &  489 & 0.98 & \textbf{0.97} & 6.97 & 8.42 & 6.70 & 82125 & {11.0} & CHE \\
131 & 600 & 894 & 2.5 & 113.9 &  520 & 0.98 & \textbf{0.97} & 6.99 & 8.43 & 6.68 & 81830 & {11.0} & CHE \\ \hline
150 & 0 & 0 & 2.0 & 147.3 & 0 & 0.94 & {0.25} & 6.37 & 5.50 & 6.59 &  6786 & \textbf{1432.3} & NE \\
150 & 25 &  33 & 2.0 & 147.3 &    0 & 0.94 & {0.25} & 6.37 & 5.51 & 6.59 &  6885 & \textbf{1391.6} & NE \\
150 & 50 &  66 & 2.1 & 141.7 &    0 & 0.98 & {0.34} & 6.08 & 6.92 & 6.60 &  4284 & \textbf{3645.8} & NE \\
150 & 75 &  99 & 2.0 & 146.8 &    1 & 0.96 & {0.27} & 6.23 & 6.62 & 6.60 &  6549 & \textbf{1548.5} & NE \\
150 & 100 & 133 & 2.1 & 147.5 &  166 & 0.98 & {0.31} & 6.13 & 6.82 & 6.60 & 19157 & {181.6} & NE \\
150 & 125 & 166 & 2.1 & 147.7 &  285 & 0.98 & {0.35} & 6.05 & 6.94 & 6.60 & 31383 & {67.6} & TE \\
150 & 150 & 199 & 2.1 & 147.5 &  316 & 0.98 & {0.38} & 5.97 & 7.02 & 6.60 & 37642 & {47.0} & TE \\
150 & 175 & 233 & 2.1 & 147.4 &  375 & 0.98 & {0.39} & 5.87 & 7.09 & 6.61 & 37177 & {48.5} & TE \\
150 & 200 & 266 & 2.0 & 144.8 &    1 & 0.94 & {0.30} & 5.87 & 7.00 & 6.61 &  7568 & \textbf{1177.8} & TE \\
150 & 225 & 300 & 2.1 & 144.8 &  347 & 0.94 & {0.43} & 5.70 & 7.17 & 6.64 & 22812 & {134.6} & TE \\
150 & 250 & 334 & 2.1 & 147.2 &  501 & 0.92 & {0.56} & 5.71 & 7.30 & 6.65 & 50869 & {27.3} & TE \\
150 & 275 & 369 & 2.2 & 140.6 &   22 & 0.98 & {0.52} & 5.65 & 7.26 & 6.69 & 15678 & {301.7} & TE \\
150 & 300 & 403 & 2.2 & 139.6 &  517 & 0.98 & {0.66} & 5.80 & 7.41 & 6.73 & 34221 & {65.8} & TE \\
150 & 325 & 438 & 2.3 & 135.7 &  368 & 0.98 & \textbf{0.95} & 6.78 & 8.25 & 6.78 & 81609 & {12.3} & CHE \\
150 & 350 & 473 & 2.3 & 134.8 &  382 & 0.98 & \textbf{0.96} & 6.85 & 8.30 & 6.78 & 82187 & {12.1} & CHE \\
150 & 400 & 546 & 2.3 & 133.7 &  416 & 0.98 & \textbf{0.96} & 6.91 & 8.36 & 6.77 & 82427 & {12.0} & CHE \\
150 & 450 & 622 & 2.3 & 132.7 &  448 & 0.98 & \textbf{0.96} & 6.94 & 8.39 & 6.77 & 82354 & {11.9} & CHE \\
150 & 500 & 701 & 2.3 & 131.7 &  474 & 0.98 & \textbf{0.97} & 6.96 & 8.41 & 6.76 & 82236 & {11.9} & CHE \\
150 & 550 & 788 & 2.3 & 130.7 &  493 & 0.98 & \textbf{0.97} & 6.97 & 8.42 & 6.76 & 82090 & {11.9} & CHE \\
150 & 600 & 886 & 2.4 & 129.5 &  505 & 0.98 & \textbf{0.97} & 6.98 & 8.43 & 6.75 & 82020 & {11.8} & NE \\ \hline
172 & 0 & 0 & 1.9 & 168.9 & 0 & 0.92 & {0.25} & 6.37 & 5.50 & 6.66 &  7274 & \textbf{1354.1} & NE \\
172 & 25 &  33 & 1.8 & 168.9 &    1 & 0.92 & {0.25} & 6.37 & 5.53 & 6.66 &  7445 & \textbf{1293.1} & NE \\
172 & 50 &  66 & 1.9 & 168.6 &    1 & 0.93 & {0.26} & 6.30 & 6.37 & 6.67 &  7205 & \textbf{1384.3} & NE \\
172 & 75 &  99 & 1.9 & 168.3 &    1 & 0.95 & {0.28} & 6.19 & 6.70 & 6.67 &  7307 & \textbf{1354.3} & NE \\
172 & 100 & 133 & 2.0 & 168.5 &   96 & 0.98 & {0.31} & 6.10 & 6.87 & 6.68 & 15768 & {292.8} & NE \\
172 & 125 & 166 & 2.0 & 169.3 &  329 & 0.98 & {0.35} & 6.01 & 6.98 & 6.68 & 25894 & {108.6} & TE \\
172 & 150 & 199 & 2.0 & 169.0 &  338 & 0.98 & {0.38} & 5.93 & 7.04 & 6.68 & 34616 & {60.8} & TE \\
172 & 175 & 232 & 2.0 & 168.9 &  358 & 0.93 & {0.41} & 5.84 & 7.11 & 6.68 & 41374 & {42.7} & TE \\
172 & 200 & 266 & 1.8 & 169.6 &  958 & 0.82 & {0.45} & 5.74 & 7.18 & 6.71 & 31187 & {78.0} & TE \\
172 & 225 & 300 & 2.0 & 168.3 &  834 & 0.93 & {0.53} & 5.72 & 7.26 & 6.74 & 32098 & {75.9} & TE \\
172 & 250 & 334 & 2.0 & 162.7 &    1 & 0.96 & {0.43} & 5.66 & 7.17 & 6.73 &  9123 & \textbf{930.4} & TE \\
172 & 275 & 368 & 2.1 & 161.1 &    1 & 0.96 & {0.48} & 5.63 & 7.22 & 6.75 &  9490 & \textbf{875.8} & TE \\
172 & 300 & 403 & 2.1 & 160.2 &  280 & 0.98 & {0.58} & 5.70 & 7.32 & 6.77 & 22706 & {157.4} & TE \\
172 & 325 & 438 & 2.2 & 158.8 &  473 & 0.98 & \textbf{0.87} & 6.32 & 7.85 & 6.83 & 70324 & {17.6} & CHE \\
172 & 350 & 473 & 2.2 & 153.6 &  376 & 0.98 & \textbf{0.95} & 6.80 & 8.26 & 6.84 & 81424 & {13.3} & CHE \\
172 & 400 & 545 & 2.2 & 152.2 &  405 & 0.98 & \textbf{0.96} & 6.89 & 8.34 & 6.84 & 82098 & {13.0} & CHE \\
172 & 500 & 699 & 2.2 & 149.8 &  459 & 0.98 & \textbf{0.96} & 6.95 & 8.39 & 6.83 & 82152 & {12.9} & CHE \\
172 & 600 & 880 & 2.2 & 147.3 &  490 & 0.98 & \textbf{0.97} & 6.98 & 8.42 & 6.82 & 82057 & {12.8} & CHE \\ \hline
196 & 0 & 0 & 1.8 & 192.5 & 0 & 0.90 & {0.25} & 6.37 & 5.50 & 6.73 &  8145 & \textbf{1167.5} & NE \\
196 & 25 &  33 & 1.7 & 192.2 &    0 & 0.90 & {0.25} & 6.37 & 5.59 & 6.73 &  7073 & \textbf{1549.0} & NE \\
196 & 50 &  66 & 1.8 & 192.0 &    1 & 0.91 & {0.26} & 6.28 & 6.44 & 6.73 &  7209 & \textbf{1495.5} & NE \\
196 & 75 &  99 & 1.8 & 191.5 &    1 & 0.93 & {0.28} & 6.18 & 6.72 & 6.74 &  7031 & \textbf{1580.2} & NE \\
196 & 100 & 132 & 1.9 & 189.7 &    0 & 0.98 & {0.32} & 6.07 & 6.90 & 6.75 &  5028 & \textbf{3120.1} & NE \\
196 & 125 & 166 & 1.9 & 192.7 &  326 & 0.98 & {0.36} & 6.00 & 6.99 & 6.75 & 25402 & {122.5} & TE \\
196 & 150 & 199 & 2.0 & 191.5 &  324 & 0.98 & {0.42} & 5.90 & 7.10 & 6.78 & 22208 & {165.4} & TE \\
196 & 175 & 232 & 2.0 & 191.7 &  492 & 0.98 & {0.46} & 5.80 & 7.17 & 6.78 & 35567 & {64.9} & TE \\
196 & 200 & 266 & 2.0 & 187.3 &   10 & 0.94 & {0.50} & 5.75 & 7.22 & 6.81 & 11591 & \textbf{632.4} & TE \\
196 & 225 & 300 & 1.8 & 187.5 &    7 & 0.91 & {0.35} & 5.73 & 7.09 & 6.76 & 10474 & \textbf{732.6} & TE \\
196 & 250 & 334 & 1.9 & 192.4 & 1065 & 0.88 & {0.55} & 5.71 & 7.28 & 6.81 & 34641 & {70.4} & TE \\
196 & 275 & 368 & 1.9 & 183.9 &    2 & 0.95 & {0.47} & 5.63 & 7.22 & 6.80 & 10579 & \textbf{753.0} & TE \\
196 & 300 & 402 & 1.8 & 190.3 &  704 & 0.87 & {0.56} & 5.68 & 7.30 & 6.80 & 42242 & {46.9} & TE \\
196 & 325 & 437 & 2.1 & 177.2 &  541 & 0.98 & \textbf{0.72} & 5.92 & 7.51 & 6.88 & 35732 & {71.9} & TE \\
196 & 350 & 472 & 2.1 & 174.1 &  376 & 0.98 & \textbf{0.94} & 6.72 & 8.19 & 6.91 & 80027 & {14.8} & CHE \\
196 & 400 & 544 & 2.1 & 172.1 &  396 & 0.98 & \textbf{0.96} & 6.85 & 8.30 & 6.90 & 81487 & {14.2} & CHE \\
196 & 500 & 697 & 2.1 & 169.3 &  446 & 0.98 & \textbf{0.96} & 6.94 & 8.38 & 6.90 & 81875 & {14.0} & CHE \\
196 & 600 & 875 & 2.1 & 166.5 &  475 & 0.98 & \textbf{0.97} & 6.97 & 8.41 & 6.89 & 81911 & {13.8} & CHE \\ \hline
224 & 0 & 0 & 1.9 & 180.1 & 0 & 0.98 & {0.52} & 5.65 & 7.26 & 6.83 &  4969 & \textbf{3507.0} & NE \\
224 & 25 &  33 & 1.7 & 219.6 &    0 & 0.88 & {0.25} & 6.36 & 5.69 & 6.80 &  7514 & \textbf{1484.9} & NE \\
224 & 50 &  66 & 1.7 & 219.3 &    1 & 0.89 & {0.26} & 6.26 & 6.52 & 6.80 &  7304 & \textbf{1575.5} & NE \\
224 & 75 &  99 & 1.7 & 218.8 &    1 & 0.91 & {0.28} & 6.14 & 6.78 & 6.81 &  7523 & \textbf{1493.3} & NE \\
224 & 100 & 132 & 1.9 & 209.1 &    0 & 0.98 & {0.40} & 5.95 & 7.07 & 6.82 &  4408 & \textbf{4414.5} & TE \\
224 & 125 & 165 & 1.9 & 219.7 &  254 & 0.98 & {0.36} & 5.94 & 7.03 & 6.82 & 23573 & {154.6} & TE \\
224 & 150 & 199 & 1.9 & 219.9 &  409 & 0.98 & {0.40} & 5.86 & 7.09 & 6.82 & 29977 & {96.0} & TE \\
224 & 175 & 232 & 1.9 & 219.6 &  388 & 0.98 & {0.43} & 5.80 & 7.14 & 6.83 & 38613 & {58.0} & TE \\
224 & 200 & 266 & 1.9 & 218.1 &  492 & 0.98 & {0.54} & 5.78 & 7.26 & 6.87 & 33828 & {79.7} & TE \\
224 & 225 & 299 & 1.7 & 220.8 & 1008 & 0.82 & {0.48} & 5.70 & 7.21 & 6.85 & 33941 & {77.4} & TE \\
224 & 250 & 333 & 1.8 & 212.7 &    9 & 0.92 & {0.42} & 5.65 & 7.16 & 6.85 & 11326 & \textbf{689.5} & TE \\
224 & 275 & 367 & 1.8 & 210.7 &    4 & 0.93 & {0.45} & 5.62 & 7.20 & 6.86 & 11978 & \textbf{625.8} & TE \\
224 & 300 & 402 & 1.9 & 215.0 &  689 & 0.94 & {0.69} & 5.87 & 7.46 & 6.92 & 45510 & {46.4} & TE \\
224 & 325 & 437 & 1.9 & 201.5 &   14 & 0.97 & {0.64} & 5.78 & 7.39 & 6.92 & 14095 & {484.2} & TE \\
224 & 350 & 472 & 2.0 & 204.1 &  474 & 0.98 & \textbf{0.88} & 6.36 & 7.87 & 6.96 & 70120 & {20.6} & CHE \\
224 & 400 & 543 & 2.0 & 195.3 &  391 & 0.98 & \textbf{0.95} & 6.79 & 8.25 & 6.97 & 80310 & {15.7} & CHE \\
224 & 500 & 695 & 2.0 & 191.9 &  434 & 0.98 & \textbf{0.96} & 6.92 & 8.36 & 6.96 & 81305 & {15.2} & CHE \\
224 & 600 & 869 & 2.0 & 188.7 &  461 & 0.98 & \textbf{0.96} & 6.97 & 8.40 & 6.95 & 81583 & {15.0} & CHE \\ \hline
257 & 0 & 0 & 1.6 & 252.4 & 0 & 0.86 & {0.25} & 6.37 & 5.50 & 6.87 & 10046 & \textbf{899.2} & NE \\
257 & 25 &  33 & 1.6 & 252.0 &    0 & 0.86 & {0.25} & 6.36 & 5.78 & 6.87 &  8211 & \textbf{1346.8} & NE \\
257 & 50 &  66 & 1.6 & 251.8 &    5 & 0.87 & {0.26} & 6.24 & 6.57 & 6.87 & 10011 & \textbf{908.2} & NE \\
257 & 75 &  99 & 1.6 & 250.9 &    1 & 0.89 & {0.28} & 6.11 & 6.82 & 6.88 &  8063 & \textbf{1408.4} & NE \\
257 & 100 & 132 & 1.8 & 227.1 &    0 & 0.98 & {0.49} & 5.87 & 7.19 & 6.90 &  4394 & \textbf{4870.2} & TE \\
257 & 125 & 165 & 1.8 & 251.5 &  204 & 0.98 & {0.37} & 5.86 & 7.07 & 6.90 & 22265 & {188.8} & TE \\
257 & 150 & 199 & 1.8 & 252.2 &  427 & 0.97 & {0.41} & 5.80 & 7.12 & 6.90 & 27530 & {124.2} & TE \\
257 & 175 & 232 & 1.8 & 251.7 &  422 & 0.98 & {0.44} & 5.76 & 7.16 & 6.90 & 34517 & {79.4} & TE \\
257 & 200 & 266 & 1.6 & 253.0 & 1018 & 0.85 & {0.46} & 5.73 & 7.19 & 6.93 & 30229 & {106.0} & TE \\
257 & 225 & 299 & 1.9 & 249.4 &  557 & 0.98 & {0.57} & 5.77 & 7.30 & 6.95 & 36897 & {73.0} & TE \\
257 & 250 & 333 & 1.7 & 243.6 &   73 & 0.89 & {0.39} & 5.65 & 7.14 & 6.91 & 13346 & {533.1} & TE \\
257 & 275 & 367 & 1.7 & 245.5 &   13 & 0.92 & {0.44} & 5.61 & 7.19 & 6.93 & 10810 & \textbf{829.3} & TE \\
257 & 300 & 401 & 1.8 & 235.3 &  214 & 0.92 & {0.58} & 5.72 & 7.32 & 6.97 & 17213 & {342.4} & TE \\
257 & 325 & 436 & 1.9 & 228.7 &  114 & 0.96 & {0.65} & 5.81 & 7.41 & 6.99 & 20464 & {249.4} & TE \\
257 & 350 & 471 & 1.9 & 228.4 &  361 & 0.98 & \textbf{0.82} & 6.16 & 7.70 & 7.03 & 56975 & {33.5} & TE \\
257 & 375 & 506 & 1.9 & 223.7 &  380 & 0.98 & \textbf{0.94} & 6.70 & 8.17 & 7.03 & 77915 & {18.1} & CHE \\
257 & 400 & 542 & 1.9 & 222.5 &  386 & 0.98 & \textbf{0.94} & 6.72 & 8.18 & 7.03 & 78896 & {17.5} & CHE \\
257 & 500 & 693 & 1.9 & 218.1 &  422 & 0.98 & \textbf{0.96} & 6.90 & 8.34 & 7.02 & 80477 & {16.8} & CHE \\
257 & 600 & 865 & 2.0 & 214.4 &  446 & 0.98 & \textbf{0.96} & 6.96 & 8.39 & 7.02 & 81084 & {16.4} & CHE \\ \hline
294 & 0 & 0 & 1.8 & 265.9 & 0 & 0.87 & {0.30} & 5.88 & 6.99 & 6.94 &  4649 & \textbf{4580.0} & NE \\
294 & 25 &  33 & 1.5 & 288.6 &    1 & 0.84 & {0.25} & 6.35 & 5.83 & 6.94 & 10689 & \textbf{858.2} & NE \\
294 & 50 &  66 & 1.5 & 288.2 &   11 & 0.85 & {0.26} & 6.22 & 6.61 & 6.94 & 11160 & \textbf{789.2} & NE \\
294 & 75 &  99 & 1.5 & 287.3 &   15 & 0.87 & {0.29} & 6.09 & 6.84 & 6.94 & 11058 & \textbf{809.0} & NE \\
294 & 100 & 132 & 1.7 & 243.1 &    0 & 0.98 & {0.49} & 5.85 & 7.19 & 6.97 &  4461 & \textbf{5133.2} & TE \\
294 & 125 & 165 & 1.7 & 283.6 &    0 & 0.97 & {0.37} & 5.87 & 7.07 & 6.96 &  7377 & \textbf{1857.7} & TE \\
294 & 150 & 199 & 1.7 & 288.2 &  418 & 0.98 & {0.42} & 5.79 & 7.14 & 6.97 & 26540 & {145.1} & TE \\
294 & 175 & 232 & 1.7 & 283.2 &    2 & 0.95 & {0.39} & 5.76 & 7.12 & 6.97 &  9303 & \textbf{1176.4} & TE \\
294 & 200 & 266 & 1.6 & 289.4 &  799 & 0.85 & {0.46} & 5.73 & 7.19 & 6.98 & 34223 & {88.4} & TE \\
294 & 225 & 299 & 1.6 & 289.1 &  755 & 0.86 & {0.50} & 5.71 & 7.23 & 6.99 & 39058 & {68.6} & TE \\
294 & 250 & 333 & 1.5 & 278.4 &  171 & 0.85 & {0.37} & 5.65 & 7.12 & 6.97 & 14452 & {486.6} & TE \\
294 & 275 & 367 & 1.6 & 276.2 &   75 & 0.89 & {0.44} & 5.61 & 7.19 & 6.98 & 13730 & {549.5} & TE \\
294 & 300 & 401 & 1.6 & 273.5 &  312 & 0.86 & {0.46} & 5.60 & 7.21 & 6.99 & 17371 & {345.4} & TE \\
294 & 325 & 435 & 1.7 & 267.7 &  577 & 0.91 & {0.64} & 5.80 & 7.39 & 7.04 & 29568 & {126.9} & TE \\
294 & 350 & 470 & 1.8 & 263.0 &   73 & 0.95 & \textbf{0.74} & 5.97 & 7.54 & 7.07 & 13412 & {634.2} & TE \\
294 & 375 & 505 & 1.9 & 264.9 &  617 & 0.98 & \textbf{0.86} & 6.27 & 7.79 & 7.09 & 58147 & {34.7} & TE \\
294 & 400 & 541 & 1.9 & 252.7 &  393 & 0.98 & \textbf{0.94} & 6.68 & 8.14 & 7.09 & 76220 & {20.2} & CHE \\
294 & 450 & 614 & 1.9 & 250.0 &  400 & 0.98 & \textbf{0.95} & 6.76 & 8.21 & 7.09 & 78517 & {19.0} & CHE \\
294 & 500 & 691 & 1.9 & 247.4 &  414 & 0.98 & \textbf{0.96} & 6.86 & 8.30 & 7.09 & 79189 & {18.6} & CHE \\
294 & 550 & 773 & 1.9 & 244.9 &  421 & 0.98 & \textbf{0.96} & 6.95 & 8.38 & 7.08 & 80290 & {18.0} & CHE \\
294 & 600 & 861 & 1.9 & 242.8 &  432 & 0.98 & \textbf{0.96} & 6.96 & 8.39 & 7.08 & 80368 & {17.9} & CHE \\ \hline

\label{tab:sum}
\end{longtable}
\begin{longtable}{cc|cccccccccccc}

	%first header
\caption{Time averaged ionizing fluxes ($L$), and time averaged ($Q$) and peak photon emission rates ($Q^{\rm max}$)  of the ionizing photons for hydrogen (H), neutral helium (He) and singly ionised helium (He$^+$) during the main-sequence evolution for each stellar sequence. We emphasize that the given quantities rely on the black body approximation, and refer to Sect.~\ref{sec:valid} for a discussion of its validity.
}\\ \hline \hline
M$^i$ & v$_{\rm rot}^i$ & L($\gamma_{H}$) & Q($\gamma_{H}$) & Q$^{\rm max}$($\gamma_{H}$) & L($\gamma_{He}$) & Q($\gamma_{He}$) & Q$^{\rm max}$($\gamma_{He}$) & L($\gamma_{He^+}$) & Q($\gamma_{He^+}$) & Q$^{\rm max}$($\gamma_{He^+}$) \\

[M$_{\odot}$] & [km~s$^{-1}$] & [erg/s] & [s$^{-1}$] & [s$^{-1}$] & [erg/s] & [s$^{-1}$] & [s$^{-1}$] & [erg/s] &  [s$^{-1}$] & [s$^{-1}$] \\ \hline \hline

\endfirsthead

	%header
\caption{Continued.}\\ \hline \hline
M$^i$ & v$_{\rm rot}^i$ & L($\gamma_{H}$) & Q($\gamma_{H}$) & Q$^{\rm max}$($\gamma_{H}$) & L($\gamma_{He}$) & Q($\gamma_{He}$) & Q$^{\rm max}$($\gamma_{He}$) & L($\gamma_{He^+}$) & Q($\gamma_{He^+}$) & Q$^{\rm max}$($\gamma_{He^+}$) \\ 

[M$_{\odot}$] & [km~s$^{-1}$] & [erg/s] & [s$^{-1}$] & [s$^{-1}$] & [erg/s] & [s$^{-1}$] & [s$^{-1}$] & [erg/s] &  [s$^{-1}$] & [s$^{-1}$] \\ \hline \hline
\endhead

	%footer
\hline \hline
\endfoot

	%last footer
\endlastfoot

	%table content

9 & 0 & 4.94E+36 & 1.83E+47 & 2.22E+47 & 2.60E+35 & 5.89E+45 & 6.84E+45 & 1.53E+31 & 1.66E+41 & 2.28E+41  \\
9 & 100 & 4.84E+36 & 1.80E+47 & 2.19E+47 & 2.50E+35 & 5.67E+45 & 6.61E+45 & 1.40E+31 & 1.52E+41 & 2.10E+41  \\
9 & 200 & 4.40E+36 & 1.65E+47 & 1.97E+47 & 2.09E+35 & 4.77E+45 & 5.58E+45 & 9.53E+30 & 1.04E+41 & 1.49E+41  \\
9 & 300 & 3.67E+36 & 1.37E+47 & 1.61E+47 & 1.46E+35 & 3.35E+45 & 3.99E+45 & 4.33E+30 & 4.73E+40 & 7.59E+40  \\
9 & 375 & 3.20E+36 & 1.21E+47 & 1.43E+47 & 1.11E+35 & 2.55E+45 & 3.08E+45 & 2.19E+30 & 2.39E+40 & 3.75E+40  \\
9 & 400 & 4.95E+36 & 1.84E+47 & 3.33E+47 & 2.38E+35 & 5.40E+45 & 1.00E+46 & 1.00E+31 & 1.09E+41 & 3.02E+41  \\
9 & 425 & 4.09E+36 & 1.53E+47 & 2.34E+47 & 1.73E+35 & 3.95E+45 & 5.81E+45 & 5.21E+30 & 5.69E+40 & 1.17E+41  \\
9 & 450 & 1.59E+37 & 5.30E+47 & 5.61E+48 & 2.99E+36 & 6.29E+46 & 1.39E+48 & 1.73E+34 & 1.81E+44 & 1.12E+46  \\
9 & 500 & 1.50E+37 & 4.98E+47 & 5.45E+48 & 2.78E+36 & 5.85E+46 & 1.34E+48 & 1.57E+34 & 1.65E+44 & 1.07E+46  \\
9 & 600 & 1.27E+37 & 4.25E+47 & 4.79E+48 & 2.29E+36 & 4.83E+46 & 1.14E+48 & 1.19E+34 & 1.25E+44 & 8.27E+45  \\ \hline
10 & 0 & 7.82E+36 & 2.85E+47 & 3.54E+47 & 4.94E+35 & 1.11E+46 & 1.30E+46 & 4.86E+31 & 5.28E+41 & 7.07E+41  \\
10 & 50 & 7.74E+36 & 2.83E+47 & 3.49E+47 & 4.86E+35 & 1.09E+46 & 1.27E+46 & 4.73E+31 & 5.14E+41 & 6.96E+41  \\
10 & 100 & 7.61E+36 & 2.79E+47 & 3.43E+47 & 4.69E+35 & 1.06E+46 & 1.23E+46 & 4.38E+31 & 4.76E+41 & 6.49E+41  \\
10 & 150 & 7.36E+36 & 2.70E+47 & 3.30E+47 & 4.41E+35 & 9.96E+45 & 1.16E+46 & 3.81E+31 & 4.15E+41 & 5.74E+41  \\
10 & 200 & 7.00E+36 & 2.57E+47 & 3.12E+47 & 4.01E+35 & 9.06E+45 & 1.06E+46 & 3.10E+31 & 3.37E+41 & 4.77E+41  \\
10 & 250 & 6.47E+36 & 2.39E+47 & 2.85E+47 & 3.46E+35 & 7.86E+45 & 9.30E+45 & 2.30E+31 & 2.49E+41 & 3.68E+41  \\
10 & 300 & 5.92E+36 & 2.20E+47 & 2.60E+47 & 2.91E+35 & 6.59E+45 & 7.84E+45 & 1.53E+31 & 1.67E+41 & 2.59E+41  \\
10 & 350 & 5.39E+36 & 2.01E+47 & 2.38E+47 & 2.41E+35 & 5.47E+45 & 6.58E+45 & 9.66E+30 & 1.05E+41 & 1.63E+41  \\
10 & 375 & 5.29E+36 & 1.98E+47 & 2.35E+47 & 2.30E+35 & 5.24E+45 & 6.31E+45 & 8.41E+30 & 9.19E+40 & 1.42E+41  \\
10 & 400 & 5.66E+36 & 2.11E+47 & 2.73E+47 & 2.59E+35 & 5.87E+45 & 7.37E+45 & 1.02E+31 & 1.11E+41 & 1.81E+41  \\
10 & 425 & 6.92E+36 & 2.56E+47 & 4.07E+47 & 3.74E+35 & 8.45E+45 & 1.28E+46 & 2.25E+31 & 2.44E+41 & 5.25E+41  \\
10 & 450 & 2.31E+37 & 7.61E+47 & 7.09E+48 & 4.66E+36 & 9.73E+46 & 1.85E+48 & 3.19E+34 & 3.33E+44 & 1.76E+46  \\
10 & 500 & 2.18E+37 & 7.21E+47 & 6.89E+48 & 4.34E+36 & 9.07E+46 & 1.78E+48 & 2.88E+34 & 3.01E+44 & 1.66E+46  \\
10 & 550 & 2.02E+37 & 6.69E+47 & 6.39E+48 & 3.90E+36 & 8.18E+46 & 1.59E+48 & 2.36E+34 & 2.46E+44 & 1.32E+46  \\
10 & 600 & 1.87E+37 & 6.21E+47 & 6.10E+48 & 3.63E+36 & 7.61E+46 & 1.53E+48 & 2.22E+34 & 2.33E+44 & 1.29E+46  \\ \hline
11 & 0 & 1.15E+37 & 4.17E+47 & 5.17E+47 & 8.44E+35 & 1.89E+46 & 2.19E+46 & 1.27E+32 & 1.38E+42 & 1.86E+42  \\
11 & 100 & 1.14E+37 & 4.12E+47 & 5.13E+47 & 8.15E+35 & 1.83E+46 & 2.15E+46 & 1.17E+32 & 1.27E+42 & 1.72E+42  \\
11 & 200 & 1.05E+37 & 3.82E+47 & 4.70E+47 & 7.02E+35 & 1.58E+46 & 1.87E+46 & 8.52E+31 & 9.24E+41 & 1.29E+42  \\
11 & 300 & 8.89E+36 & 3.27E+47 & 3.88E+47 & 5.15E+35 & 1.16E+46 & 1.38E+46 & 4.36E+31 & 4.74E+41 & 7.35E+41  \\
11 & 400 & 8.18E+36 & 3.03E+47 & 3.82E+47 & 4.27E+35 & 9.68E+45 & 1.18E+46 & 2.54E+31 & 2.78E+41 & 4.36E+41  \\
11 & 425 & 1.02E+37 & 3.75E+47 & 5.84E+47 & 6.43E+35 & 1.45E+46 & 2.11E+46 & 5.96E+31 & 6.48E+41 & 1.34E+42  \\
11 & 450 & 3.18E+37 & 1.04E+48 & 8.51E+48 & 6.75E+36 & 1.41E+47 & 2.28E+48 & 5.09E+34 & 5.31E+44 & 2.36E+46  \\
11 & 500 & 3.01E+37 & 9.87E+47 & 8.30E+48 & 6.30E+36 & 1.31E+47 & 2.20E+48 & 4.58E+34 & 4.79E+44 & 2.21E+46  \\
11 & 600 & 2.60E+37 & 8.56E+47 & 7.46E+48 & 5.33E+36 & 1.12E+47 & 1.94E+48 & 3.70E+34 & 3.86E+44 & 1.84E+46  \\ \hline
12 & 375 & 1.15E+37 & 4.23E+47 & 5.05E+47 & 6.84E+35 & 1.54E+46 & 1.85E+46 & 6.25E+31 & 6.80E+41 & 1.05E+42  \\
12 & 400 & 1.22E+37 & 4.47E+47 & 5.74E+47 & 7.56E+35 & 1.71E+46 & 2.12E+46 & 7.36E+31 & 8.00E+41 & 1.28E+42  \\
12 & 425 & 1.72E+37 & 6.16E+47 & 1.11E+48 & 1.42E+36 & 3.17E+46 & 5.43E+46 & 2.96E+32 & 3.20E+42 & 8.19E+42  \\
12 & 450 & 4.23E+37 & 1.37E+48 & 1.01E+49 & 9.48E+36 & 1.97E+47 & 2.81E+48 & 7.99E+34 & 8.31E+44 & 3.23E+46  \\ \hline
13 & 0 & 2.21E+37 & 7.86E+47 & 9.86E+47 & 2.06E+36 & 4.57E+46 & 5.33E+46 & 6.25E+32 & 6.75E+42 & 9.00E+42  \\
13 & 100 & 2.18E+37 & 7.75E+47 & 9.71E+47 & 2.00E+36 & 4.44E+46 & 5.17E+46 & 5.79E+32 & 6.25E+42 & 8.40E+42  \\
13 & 200 & 2.03E+37 & 7.29E+47 & 8.97E+47 & 1.75E+36 & 3.91E+46 & 4.56E+46 & 4.37E+32 & 4.73E+42 & 6.55E+42  \\
13 & 300 & 1.77E+37 & 6.40E+47 & 7.67E+47 & 1.34E+36 & 2.99E+46 & 3.61E+46 & 2.49E+32 & 2.69E+42 & 4.12E+42  \\
13 & 350 & 1.67E+37 & 6.04E+47 & 7.31E+47 & 1.18E+36 & 2.64E+46 & 3.20E+46 & 1.80E+32 & 1.95E+42 & 2.97E+42  \\
13 & 375 & 1.83E+37 & 6.60E+47 & 8.55E+47 & 1.38E+36 & 3.10E+46 & 3.98E+46 & 2.36E+32 & 2.56E+42 & 4.22E+42  \\
13 & 400 & 2.04E+37 & 7.35E+47 & 1.09E+48 & 1.69E+36 & 3.78E+46 & 5.41E+46 & 3.55E+32 & 3.84E+42 & 7.59E+42  \\
13 & 425 & 2.07E+37 & 7.42E+47 & 1.16E+48 & 1.72E+36 & 3.83E+46 & 5.65E+46 & 3.65E+32 & 3.94E+42 & 8.19E+42  \\
13 & 450 & 5.47E+37 & 1.75E+48 & 1.18E+49 & 1.28E+37 & 2.65E+47 & 3.37E+48 & 1.18E+35 & 1.23E+45 & 4.20E+46  \\
13 & 500 & 5.29E+37 & 1.71E+48 & 1.20E+49 & 1.24E+37 & 2.56E+47 & 3.49E+48 & 1.17E+35 & 1.22E+45 & 4.61E+46  \\
13 & 600 & 4.73E+37 & 1.53E+48 & 1.11E+49 & 1.09E+37 & 2.27E+47 & 3.18E+48 & 1.00E+35 & 1.04E+45 & 4.04E+46  \\ \hline
15 & 0 & 3.73E+37 & 1.31E+48 & 1.65E+48 & 4.19E+36 & 9.21E+46 & 1.08E+47 & 2.16E+33 & 2.32E+43 & 3.12E+43  \\
15 & 100 & 3.70E+37 & 1.30E+48 & 1.63E+48 & 4.05E+36 & 8.91E+46 & 1.05E+47 & 2.01E+33 & 2.16E+43 & 2.93E+43  \\
15 & 200 & 3.47E+37 & 1.22E+48 & 1.51E+48 & 3.61E+36 & 7.96E+46 & 9.38E+46 & 1.56E+33 & 1.68E+43 & 2.35E+43  \\
15 & 300 & 3.06E+37 & 1.09E+48 & 1.31E+48 & 2.83E+36 & 6.29E+46 & 7.59E+46 & 9.49E+32 & 1.03E+43 & 1.56E+43  \\
15 & 375 & 2.76E+37 & 9.95E+47 & 1.19E+48 & 2.31E+36 & 5.14E+46 & 6.19E+46 & 5.65E+32 & 6.11E+42 & 9.52E+42  \\
15 & 400 & 2.92E+37 & 1.04E+48 & 1.33E+48 & 2.52E+36 & 5.63E+46 & 6.94E+46 & 6.55E+32 & 7.07E+42 & 1.13E+43  \\
15 & 412 & 3.14E+37 & 1.12E+48 & 1.53E+48 & 2.90E+36 & 6.46E+46 & 8.39E+46 & 8.63E+32 & 9.31E+42 & 1.61E+43  \\
15 & 425 & 8.87E+37 & 2.79E+48 & 1.61E+49 & 2.29E+37 & 4.71E+47 & 4.94E+48 & 2.70E+35 & 2.79E+45 & 7.82E+46  \\
15 & 500 & 8.17E+37 & 2.60E+48 & 1.54E+49 & 2.03E+37 & 4.19E+47 & 4.57E+48 & 2.14E+35 & 2.21E+45 & 6.50E+46  \\
15 & 600 & 7.42E+37 & 2.36E+48 & 1.45E+49 & 1.83E+37 & 3.77E+47 & 4.30E+48 & 1.90E+35 & 1.99E+45 & 6.08E+46  \\ \hline
17 & 0 & 5.80E+37 & 2.01E+48 & 2.52E+48 & 7.46E+36 & 1.63E+47 & 1.91E+47 & 5.91E+33 & 6.33E+43 & 8.56E+43  \\
17 & 100 & 5.73E+37 & 1.98E+48 & 2.49E+48 & 7.29E+36 & 1.59E+47 & 1.86E+47 & 5.56E+33 & 5.98E+43 & 8.07E+43  \\
17 & 200 & 5.41E+37 & 1.88E+48 & 2.33E+48 & 6.52E+36 & 1.43E+47 & 1.69E+47 & 4.41E+33 & 4.75E+43 & 6.65E+43  \\
17 & 300 & 5.18E+37 & 1.81E+48 & 2.27E+48 & 5.98E+36 & 1.32E+47 & 1.65E+47 & 3.70E+33 & 3.96E+43 & 6.02E+43  \\
17 & 350 & 4.59E+37 & 1.62E+48 & 1.97E+48 & 4.78E+36 & 1.06E+47 & 1.28E+47 & 2.23E+33 & 2.40E+43 & 3.75E+43  \\
17 & 375 & 5.41E+37 & 1.89E+48 & 2.57E+48 & 6.35E+36 & 1.39E+47 & 1.88E+47 & 3.83E+33 & 4.12E+43 & 7.35E+43  \\
17 & 400 & 1.33E+38 & 4.13E+48 & 2.10E+49 & 3.81E+37 & 7.72E+47 & 7.00E+48 & 5.70E+35 & 5.86E+45 & 1.42E+47  \\
17 & 500 & 1.21E+38 & 3.78E+48 & 2.01E+49 & 3.27E+37 & 6.69E+47 & 6.40E+48 & 4.19E+35 & 4.34E+45 & 1.13E+47  \\
17 & 600 & 1.08E+38 & 3.40E+48 & 1.82E+49 & 2.80E+37 & 5.75E+47 & 5.57E+48 & 3.21E+35 & 3.32E+45 & 8.56E+46  \\ \hline
20 & 0 & 9.84E+37 & 3.35E+48 & 4.20E+48 & 1.50E+37 & 3.24E+47 & 3.80E+47 & 1.95E+34 & 2.08E+44 & 2.83E+44  \\
20 & 50 & 9.84E+37 & 3.34E+48 & 4.19E+48 & 1.49E+37 & 3.23E+47 & 3.79E+47 & 1.93E+34 & 2.06E+44 & 2.80E+44  \\
20 & 100 & 9.72E+37 & 3.31E+48 & 4.14E+48 & 1.46E+37 & 3.17E+47 & 3.71E+47 & 1.84E+34 & 1.97E+44 & 2.68E+44  \\
20 & 150 & 9.54E+37 & 3.25E+48 & 4.04E+48 & 1.40E+37 & 3.04E+47 & 3.58E+47 & 1.68E+34 & 1.80E+44 & 2.50E+44  \\
20 & 200 & 9.21E+37 & 3.16E+48 & 3.90E+48 & 1.32E+37 & 2.87E+47 & 3.40E+47 & 1.50E+34 & 1.61E+44 & 2.27E+44  \\
20 & 250 & 8.86E+37 & 3.04E+48 & 3.75E+48 & 1.23E+37 & 2.68E+47 & 3.23E+47 & 1.31E+34 & 1.40E+44 & 2.03E+44  \\
20 & 300 & 8.62E+37 & 2.97E+48 & 3.64E+48 & 1.17E+37 & 2.54E+47 & 3.14E+47 & 1.17E+34 & 1.26E+44 & 1.89E+44  \\
20 & 325 & 8.49E+37 & 2.93E+48 & 3.63E+48 & 1.13E+37 & 2.46E+47 & 3.08E+47 & 1.08E+34 & 1.16E+44 & 1.82E+44  \\
20 & 350 & 8.63E+37 & 2.97E+48 & 3.75E+48 & 1.15E+37 & 2.52E+47 & 3.15E+47 & 1.10E+34 & 1.18E+44 & 1.90E+44  \\
20 & 375 & 8.86E+37 & 3.05E+48 & 3.95E+48 & 1.20E+37 & 2.61E+47 & 3.36E+47 & 1.14E+34 & 1.22E+44 & 2.04E+44  \\
20 & 400 & 2.10E+38 & 6.39E+48 & 2.78E+49 & 6.48E+37 & 1.31E+48 & 9.72E+48 & 1.15E+36 & 1.17E+46 & 2.28E+47  \\
20 & 450 & 1.96E+38 & 6.03E+48 & 2.61E+49 & 5.75E+37 & 1.17E+48 & 8.60E+48 & 8.51E+35 & 8.76E+45 & 1.67E+47  \\
20 & 500 & 1.91E+38 & 5.91E+48 & 2.65E+49 & 5.55E+37 & 1.13E+48 & 8.76E+48 & 8.15E+35 & 8.40E+45 & 1.73E+47  \\
20 & 550 & 1.81E+38 & 5.61E+48 & 2.55E+49 & 5.14E+37 & 1.05E+48 & 8.23E+48 & 7.07E+35 & 7.28E+45 & 1.51E+47  \\
20 & 600 & 1.76E+38 & 5.44E+48 & 2.56E+49 & 5.03E+37 & 1.02E+48 & 8.48E+48 & 7.33E+35 & 7.53E+45 & 1.69E+47  \\ \hline
23 & 0 & 1.51E+38 & 5.05E+48 & 6.32E+48 & 2.60E+37 & 5.60E+47 & 6.57E+47 & 4.98E+34 & 5.30E+44 & 7.26E+44  \\
23 & 100 & 1.49E+38 & 5.00E+48 & 6.23E+48 & 2.54E+37 & 5.44E+47 & 6.42E+47 & 4.72E+34 & 5.03E+44 & 6.93E+44  \\
23 & 200 & 1.42E+38 & 4.78E+48 & 5.90E+48 & 2.31E+37 & 4.97E+47 & 5.94E+47 & 3.90E+34 & 4.16E+44 & 5.97E+44  \\
23 & 300 & 1.38E+38 & 4.66E+48 & 5.87E+48 & 2.22E+37 & 4.80E+47 & 6.06E+47 & 3.60E+34 & 3.84E+44 & 5.85E+44  \\
23 & 325 & 1.41E+38 & 4.76E+48 & 6.06E+48 & 2.27E+37 & 4.89E+47 & 6.32E+47 & 3.78E+34 & 4.03E+44 & 6.52E+44  \\
23 & 350 & 1.46E+38 & 4.91E+48 & 6.47E+48 & 2.40E+37 & 5.17E+47 & 6.86E+47 & 4.14E+34 & 4.40E+44 & 7.75E+44  \\
23 & 375 & 3.07E+38 & 9.18E+48 & 3.48E+49 & 1.02E+38 & 2.04E+48 & 1.26E+49 & 2.06E+36 & 2.10E+46 & 3.26E+47  \\
23 & 400 & 3.05E+38 & 9.15E+48 & 3.55E+49 & 1.01E+38 & 2.02E+48 & 1.30E+49 & 2.06E+36 & 2.11E+46 & 3.50E+47  \\
23 & 500 & 2.79E+38 & 8.48E+48 & 3.39E+49 & 8.67E+37 & 1.75E+48 & 1.18E+49 & 1.47E+36 & 1.52E+46 & 2.70E+47  \\
23 & 600 & 2.56E+38 & 7.85E+48 & 3.21E+49 & 7.72E+37 & 1.56E+48 & 1.09E+49 & 1.22E+36 & 1.26E+46 & 2.32E+47  \\ \hline
26 & 0 & 2.15E+38 & 7.08E+48 & 8.81E+48 & 4.08E+37 & 8.68E+47 & 1.02E+48 & 1.06E+35 & 1.12E+45 & 1.55E+45  \\
26 & 100 & 2.11E+38 & 7.03E+48 & 8.67E+48 & 3.95E+37 & 8.44E+47 & 9.99E+47 & 9.91E+34 & 1.05E+45 & 1.48E+45  \\
26 & 200 & 2.02E+38 & 6.75E+48 & 8.25E+48 & 3.65E+37 & 7.82E+47 & 9.32E+47 & 8.44E+34 & 9.00E+44 & 1.29E+45  \\
26 & 300 & 1.91E+38 & 6.41E+48 & 7.85E+48 & 3.31E+37 & 7.09E+47 & 8.92E+47 & 7.15E+34 & 7.57E+44 & 1.17E+45  \\
26 & 325 & 2.10E+38 & 7.00E+48 & 9.07E+48 & 3.92E+37 & 8.34E+47 & 1.11E+48 & 9.83E+34 & 1.04E+45 & 1.76E+45  \\
26 & 350 & 4.34E+38 & 1.27E+49 & 4.44E+49 & 1.55E+38 & 3.07E+48 & 1.71E+49 & 3.81E+36 & 3.88E+46 & 5.51E+47  \\
26 & 375 & 4.15E+38 & 1.22E+49 & 4.18E+49 & 1.44E+38 & 2.86E+48 & 1.53E+49 & 3.13E+36 & 3.19E+46 & 4.17E+47  \\
26 & 400 & 4.16E+38 & 1.23E+49 & 4.30E+49 & 1.44E+38 & 2.86E+48 & 1.61E+49 & 3.23E+36 & 3.30E+46 & 4.66E+47  \\
26 & 500 & 3.81E+38 & 1.14E+49 & 4.11E+49 & 1.24E+38 & 2.49E+48 & 1.47E+49 & 2.33E+36 & 2.39E+46 & 3.67E+47  \\
26 & 600 & 3.56E+38 & 1.08E+49 & 4.02E+49 & 1.13E+38 & 2.28E+48 & 1.43E+49 & 2.07E+36 & 2.13E+46 & 3.59E+47  \\ \hline
30 & 0 & 3.15E+38 & 1.03E+49 & 1.26E+49 & 6.64E+37 & 1.40E+48 & 1.65E+48 & 2.35E+35 & 2.49E+45 & 3.49E+45  \\
30 & 100 & 3.12E+38 & 1.02E+49 & 1.25E+49 & 6.49E+37 & 1.38E+48 & 1.62E+48 & 2.25E+35 & 2.38E+45 & 3.36E+45  \\
30 & 200 & 2.98E+38 & 9.80E+48 & 1.19E+49 & 5.99E+37 & 1.27E+48 & 1.52E+48 & 1.93E+35 & 2.04E+45 & 3.00E+45  \\
30 & 300 & 2.90E+38 & 9.51E+48 & 1.17E+49 & 5.81E+37 & 1.23E+48 & 1.52E+48 & 1.83E+35 & 1.94E+45 & 2.92E+45  \\
30 & 325 & 3.13E+38 & 1.02E+49 & 1.31E+49 & 6.57E+37 & 1.38E+48 & 1.83E+48 & 2.33E+35 & 2.47E+45 & 4.14E+45  \\
30 & 350 & 5.88E+38 & 1.71E+49 & 5.24E+49 & 2.17E+38 & 4.28E+48 & 1.98E+49 & 5.36E+36 & 5.46E+46 & 5.96E+47  \\
30 & 400 & 5.73E+38 & 1.68E+49 & 5.22E+49 & 2.08E+38 & 4.12E+48 & 1.96E+49 & 4.95E+36 & 5.04E+46 & 5.71E+47  \\
30 & 500 & 5.48E+38 & 1.62E+49 & 5.29E+49 & 1.91E+38 & 3.79E+48 & 2.01E+49 & 4.27E+36 & 4.36E+46 & 6.06E+47  \\
30 & 600 & 5.04E+38 & 1.50E+49 & 4.98E+49 & 1.68E+38 & 3.36E+48 & 1.82E+49 & 3.33E+36 & 3.41E+46 & 4.87E+47  \\ \hline
34 & 0 & 4.33E+38 & 1.40E+49 & 1.70E+49 & 9.73E+37 & 2.05E+48 & 2.44E+48 & 4.42E+35 & 4.66E+45 & 6.72E+45  \\
34 & 100 & 4.28E+38 & 1.38E+49 & 1.68E+49 & 9.63E+37 & 2.02E+48 & 2.40E+48 & 4.28E+35 & 4.52E+45 & 6.52E+45  \\
34 & 200 & 4.13E+38 & 1.34E+49 & 1.61E+49 & 9.04E+37 & 1.89E+48 & 2.26E+48 & 3.76E+35 & 3.97E+45 & 5.84E+45  \\
34 & 275 & 3.94E+38 & 1.28E+49 & 1.58E+49 & 8.40E+37 & 1.77E+48 & 2.24E+48 & 3.44E+35 & 3.64E+45 & 5.64E+45  \\
34 & 300 & 4.35E+38 & 1.40E+49 & 1.79E+49 & 9.97E+37 & 2.09E+48 & 2.75E+48 & 4.75E+35 & 5.01E+45 & 8.13E+45  \\
34 & 325 & 8.13E+38 & 2.33E+49 & 6.72E+49 & 3.21E+38 & 6.27E+48 & 2.74E+49 & 9.67E+36 & 9.83E+46 & 1.04E+48  \\
34 & 350 & 8.03E+38 & 2.30E+49 & 6.65E+49 & 3.14E+38 & 6.13E+48 & 2.68E+49 & 9.25E+36 & 9.41E+46 & 9.84E+47  \\
34 & 400 & 7.78E+38 & 2.25E+49 & 6.53E+49 & 2.99E+38 & 5.85E+48 & 2.58E+49 & 8.30E+36 & 8.46E+46 & 8.94E+47  \\
34 & 500 & 7.28E+38 & 2.13E+49 & 6.34E+49 & 2.64E+38 & 5.21E+48 & 2.44E+49 & 6.37E+36 & 6.47E+46 & 7.70E+47  \\
34 & 600 & 6.81E+38 & 2.01E+49 & 6.16E+49 & 2.40E+38 & 4.76E+48 & 2.36E+49 & 5.45E+36 & 5.60E+46 & 7.35E+47  \\ \hline
39 & 0 & 5.99E+38 & 1.91E+49 & 2.30E+49 & 1.45E+38 & 3.03E+48 & 3.61E+48 & 8.39E+35 & 8.87E+45 & 1.30E+46  \\
39 & 50 & 5.98E+38 & 1.91E+49 & 2.29E+49 & 1.45E+38 & 3.02E+48 & 3.60E+48 & 8.30E+35 & 8.78E+45 & 1.29E+46  \\
39 & 100 & 5.93E+38 & 1.90E+49 & 2.27E+49 & 1.43E+38 & 2.98E+48 & 3.56E+48 & 8.12E+35 & 8.52E+45 & 1.26E+46  \\
39 & 150 & 5.87E+38 & 1.88E+49 & 2.24E+49 & 1.40E+38 & 2.92E+48 & 3.48E+48 & 7.71E+35 & 8.11E+45 & 1.21E+46  \\
39 & 200 & 5.75E+38 & 1.85E+49 & 2.20E+49 & 1.35E+38 & 2.83E+48 & 3.40E+48 & 7.26E+35 & 7.64E+45 & 1.15E+46  \\
39 & 250 & 5.64E+38 & 1.80E+49 & 2.20E+49 & 1.33E+38 & 2.77E+48 & 3.43E+48 & 7.20E+35 & 7.58E+45 & 1.15E+46  \\
39 & 275 & 5.66E+38 & 1.81E+49 & 2.23E+49 & 1.35E+38 & 2.81E+48 & 3.55E+48 & 7.49E+35 & 7.91E+45 & 1.22E+46  \\
39 & 300 & 6.24E+38 & 1.98E+49 & 2.57E+49 & 1.57E+38 & 3.27E+48 & 4.44E+48 & 1.03E+36 & 1.08E+46 & 1.85E+46  \\
39 & 325 & 1.07E+39 & 3.02E+49 & 7.91E+49 & 4.32E+38 & 8.43E+48 & 3.17E+49 & 1.33E+37 & 1.34E+47 & 1.14E+48  \\
39 & 350 & 1.05E+39 & 3.00E+49 & 7.84E+49 & 4.25E+38 & 8.27E+48 & 3.12E+49 & 1.28E+37 & 1.30E+47 & 1.10E+48  \\
39 & 400 & 1.04E+39 & 2.98E+49 & 7.91E+49 & 4.17E+38 & 8.12E+48 & 3.17E+49 & 1.25E+37 & 1.27E+47 & 1.14E+48  \\
39 & 450 & 1.03E+39 & 2.94E+49 & 7.97E+49 & 4.04E+38 & 7.90E+48 & 3.23E+49 & 1.18E+37 & 1.20E+47 & 1.20E+48  \\
39 & 500 & 9.64E+38 & 2.80E+49 & 7.50E+49 & 3.61E+38 & 7.12E+48 & 2.85E+49 & 8.93E+36 & 9.11E+46 & 8.76E+47  \\
39 & 550 & 9.42E+38 & 2.75E+49 & 7.53E+49 & 3.49E+38 & 6.91E+48 & 2.90E+49 & 8.56E+36 & 8.68E+46 & 9.23E+47  \\
39 & 600 & 9.19E+38 & 2.68E+49 & 7.45E+49 & 3.35E+38 & 6.61E+48 & 2.88E+49 & 8.12E+36 & 8.23E+46 & 9.23E+47  \\ \hline
45 & 0 & 8.28E+38 & 2.61E+49 & 3.10E+49 & 2.16E+38 & 4.47E+48 & 5.30E+48 & 1.57E+36 & 1.64E+46 & 2.44E+46  \\
45 & 100 & 8.22E+38 & 2.59E+49 & 3.07E+49 & 2.13E+38 & 4.41E+48 & 5.23E+48 & 1.52E+36 & 1.59E+46 & 2.38E+46  \\
45 & 200 & 8.01E+38 & 2.53E+49 & 2.99E+49 & 2.02E+38 & 4.19E+48 & 5.07E+48 & 1.36E+36 & 1.43E+46 & 2.22E+46  \\
45 & 250 & 7.84E+38 & 2.48E+49 & 3.03E+49 & 1.99E+38 & 4.12E+48 & 5.22E+48 & 1.40E+36 & 1.47E+46 & 2.30E+46  \\
45 & 275 & 8.10E+38 & 2.55E+49 & 3.19E+49 & 2.12E+38 & 4.38E+48 & 5.68E+48 & 1.60E+36 & 1.67E+46 & 2.67E+46  \\
45 & 300 & 8.50E+38 & 2.66E+49 & 3.37E+49 & 2.27E+38 & 4.68E+48 & 6.24E+48 & 1.83E+36 & 1.92E+46 & 3.22E+46  \\
45 & 325 & 1.42E+39 & 4.00E+49 & 9.65E+49 & 5.98E+38 & 1.16E+49 & 3.91E+49 & 1.98E+37 & 2.01E+47 & 1.47E+48  \\
45 & 400 & 1.40E+39 & 3.94E+49 & 9.62E+49 & 5.80E+38 & 1.13E+49 & 3.90E+49 & 1.87E+37 & 1.90E+47 & 1.46E+48  \\
45 & 500 & 1.30E+39 & 3.74E+49 & 9.23E+49 & 5.10E+38 & 9.97E+48 & 3.60E+49 & 1.40E+37 & 1.42E+47 & 1.19E+48  \\
45 & 600 & 1.22E+39 & 3.53E+49 & 8.84E+49 & 4.56E+38 & 8.99E+48 & 3.37E+49 & 1.11E+37 & 1.14E+47 & 1.03E+48  \\ \hline
48 & 275 & 8.78E+38 & 2.77E+49 & 3.40E+49 & 2.27E+38 & 4.69E+48 & 6.06E+48 & 1.73E+36 & 1.81E+46 & 2.93E+46  \\
48 & 300 & 9.36E+38 & 2.94E+49 & 3.67E+49 & 2.54E+38 & 5.22E+48 & 6.89E+48 & 2.14E+36 & 2.25E+46 & 3.71E+46  \\
48 & 325 & 1.63E+39 & 4.54E+49 & 1.07E+50 & 6.97E+38 & 1.34E+49 & 4.39E+49 & 2.43E+37 & 2.46E+47 & 1.73E+48  \\ \hline
51 & 0 & 1.07E+39 & 3.34E+49 & 3.96E+49 & 2.91E+38 & 5.99E+48 & 7.24E+48 & 2.50E+36 & 2.62E+46 & 4.04E+46  \\
51 & 100 & 1.07E+39 & 3.33E+49 & 3.94E+49 & 2.88E+38 & 5.93E+48 & 7.16E+48 & 2.43E+36 & 2.55E+46 & 3.95E+46  \\
51 & 200 & 1.05E+39 & 3.30E+49 & 3.84E+49 & 2.80E+38 & 5.78E+48 & 6.96E+48 & 2.27E+36 & 2.37E+46 & 3.71E+46  \\
51 & 250 & 1.01E+39 & 3.16E+49 & 3.83E+49 & 2.67E+38 & 5.51E+48 & 7.02E+48 & 2.22E+36 & 2.32E+46 & 3.71E+46  \\
51 & 275 & 1.01E+39 & 3.17E+49 & 3.93E+49 & 2.72E+38 & 5.61E+48 & 7.34E+48 & 2.35E+36 & 2.45E+46 & 4.00E+46  \\
51 & 287 & 1.06E+39 & 3.30E+49 & 4.08E+49 & 2.93E+38 & 6.01E+48 & 7.81E+48 & 2.65E+36 & 2.77E+46 & 4.48E+46  \\
51 & 300 & 1.84E+39 & 5.10E+49 & 1.16E+50 & 8.00E+38 & 1.54E+49 & 4.83E+49 & 2.89E+37 & 2.92E+47 & 1.95E+48  \\
51 & 400 & 1.81E+39 & 5.02E+49 & 1.16E+50 & 7.72E+38 & 1.49E+49 & 4.81E+49 & 2.73E+37 & 2.77E+47 & 1.96E+48  \\
51 & 500 & 1.71E+39 & 4.84E+49 & 1.13E+50 & 7.03E+38 & 1.36E+49 & 4.66E+49 & 2.23E+37 & 2.26E+47 & 1.82E+48  \\
51 & 600 & 1.60E+39 & 4.57E+49 & 1.08E+50 & 6.26E+38 & 1.23E+49 & 4.32E+49 & 1.76E+37 & 1.78E+47 & 1.54E+48  \\ \hline
55 & 225 & 1.21E+39 & 3.77E+49 & 4.44E+49 & 3.31E+38 & 6.80E+48 & 8.40E+48 & 2.99E+36 & 3.12E+46 & 4.97E+46  \\
55 & 250 & 1.25E+39 & 3.88E+49 & 4.74E+49 & 3.58E+38 & 7.33E+48 & 9.34E+48 & 3.60E+36 & 3.75E+46 & 5.91E+46  \\
55 & 275 & 2.16E+39 & 5.94E+49 & 1.32E+50 & 9.57E+38 & 1.83E+49 & 5.65E+49 & 3.68E+37 & 3.72E+47 & 2.50E+48  \\
55 & 300 & 2.14E+39 & 5.90E+49 & 1.31E+50 & 9.49E+38 & 1.82E+49 & 5.53E+49 & 3.65E+37 & 3.69E+47 & 2.39E+48  \\ \hline
59 & 0 & 1.44E+39 & 4.44E+49 & 5.20E+49 & 4.15E+38 & 8.50E+48 & 1.02E+49 & 4.29E+36 & 4.47E+46 & 6.99E+46  \\
59 & 100 & 1.43E+39 & 4.45E+49 & 5.18E+49 & 4.13E+38 & 8.45E+48 & 1.01E+49 & 4.19E+36 & 4.36E+46 & 6.86E+46  \\
59 & 200 & 1.43E+39 & 4.42E+49 & 5.08E+49 & 3.98E+38 & 8.17E+48 & 9.92E+48 & 3.85E+36 & 4.01E+46 & 6.51E+46  \\
59 & 225 & 1.42E+39 & 4.41E+49 & 5.19E+49 & 4.06E+38 & 8.31E+48 & 1.03E+49 & 4.16E+36 & 4.33E+46 & 6.86E+46  \\
59 & 250 & 1.53E+39 & 4.69E+49 & 5.83E+49 & 4.72E+38 & 9.57E+48 & 1.23E+49 & 5.65E+36 & 5.87E+46 & 9.31E+46  \\
59 & 275 & 2.43E+39 & 6.69E+49 & 1.44E+50 & 1.09E+39 & 2.09E+49 & 6.10E+49 & 4.24E+37 & 4.28E+47 & 2.64E+48  \\
59 & 300 & 2.42E+39 & 6.66E+49 & 1.42E+50 & 1.09E+39 & 2.08E+49 & 6.00E+49 & 4.24E+37 & 4.28E+47 & 2.56E+48  \\
59 & 400 & 2.39E+39 & 6.58E+49 & 1.42E+50 & 1.07E+39 & 2.04E+49 & 6.06E+49 & 4.13E+37 & 4.17E+47 & 2.68E+48  \\
59 & 500 & 2.20E+39 & 6.19E+49 & 1.33E+50 & 9.23E+38 & 1.80E+49 & 5.30E+49 & 2.93E+37 & 2.97E+47 & 1.89E+48  \\
59 & 600 & 2.09E+39 & 5.95E+49 & 1.30E+50 & 8.39E+38 & 1.64E+49 & 5.19E+49 & 2.46E+37 & 2.50E+47 & 1.84E+48  \\ \hline
67 & 0 & 1.82E+39 & 5.59E+49 & 6.51E+49 & 5.49E+38 & 1.12E+49 & 1.35E+49 & 6.52E+36 & 6.78E+46 & 1.09E+47  \\
67 & 100 & 1.84E+39 & 5.62E+49 & 6.50E+49 & 5.49E+38 & 1.12E+49 & 1.35E+49 & 6.41E+36 & 6.66E+46 & 1.07E+47  \\
67 & 200 & 1.82E+39 & 5.63E+49 & 6.40E+49 & 5.34E+38 & 1.09E+49 & 1.33E+49 & 5.98E+36 & 6.21E+46 & 1.02E+47  \\
67 & 225 & 1.80E+39 & 5.57E+49 & 6.47E+49 & 5.36E+38 & 1.09E+49 & 1.36E+49 & 6.26E+36 & 6.51E+46 & 1.05E+47  \\
67 & 250 & 1.97E+39 & 5.93E+49 & 7.16E+49 & 6.42E+38 & 1.29E+49 & 1.59E+49 & 8.73E+36 & 9.05E+46 & 1.35E+47  \\
67 & 275 & 3.04E+39 & 8.30E+49 & 1.69E+50 & 1.39E+39 & 2.65E+49 & 7.19E+49 & 5.63E+37 & 5.68E+47 & 3.13E+48  \\
67 & 300 & 3.03E+39 & 8.26E+49 & 1.68E+50 & 1.40E+39 & 2.65E+49 & 7.11E+49 & 5.70E+37 & 5.76E+47 & 3.08E+48  \\
67 & 400 & 2.93E+39 & 8.03E+49 & 1.62E+50 & 1.32E+39 & 2.53E+49 & 6.68E+49 & 5.05E+37 & 5.10E+47 & 2.66E+48  \\
67 & 500 & 2.80E+39 & 7.80E+49 & 1.59E+50 & 1.22E+39 & 2.34E+49 & 6.47E+49 & 4.18E+37 & 4.24E+47 & 2.47E+48  \\
67 & 600 & 2.67E+39 & 7.51E+49 & 1.56E+50 & 1.11E+39 & 2.16E+49 & 6.37E+49 & 3.53E+37 & 3.59E+47 & 2.44E+48  \\ \hline
77 & 0 & 2.35E+39 & 7.14E+49 & 8.25E+49 & 7.39E+38 & 1.49E+49 & 1.81E+49 & 1.00E+37 & 1.04E+47 & 1.70E+47  \\
77 & 50 & 2.29E+39 & 6.96E+49 & 8.24E+49 & 7.09E+38 & 1.44E+49 & 1.81E+49 & 9.61E+36 & 9.97E+46 & 1.69E+47  \\
77 & 100 & 2.32E+39 & 7.07E+49 & 8.23E+49 & 7.12E+38 & 1.45E+49 & 1.80E+49 & 9.45E+36 & 9.81E+46 & 1.67E+47  \\
77 & 150 & 2.37E+39 & 7.23E+49 & 8.19E+49 & 7.22E+38 & 1.47E+49 & 1.79E+49 & 9.28E+36 & 9.61E+46 & 1.64E+47  \\
77 & 175 & 2.37E+39 & 7.26E+49 & 8.18E+49 & 7.24E+38 & 1.47E+49 & 1.79E+49 & 9.28E+36 & 9.62E+46 & 1.63E+47  \\
77 & 200 & 2.36E+39 & 7.21E+49 & 8.19E+49 & 7.20E+38 & 1.47E+49 & 1.81E+49 & 9.41E+36 & 9.75E+46 & 1.64E+47  \\
77 & 225 & 2.59E+39 & 7.78E+49 & 9.24E+49 & 8.51E+38 & 1.71E+49 & 2.16E+49 & 1.30E+37 & 1.34E+47 & 2.13E+47  \\
77 & 250 & 2.67E+39 & 7.93E+49 & 1.02E+50 & 9.25E+38 & 1.85E+49 & 2.52E+49 & 1.62E+37 & 1.68E+47 & 2.87E+47  \\
77 & 275 & 3.82E+39 & 1.04E+50 & 1.99E+50 & 1.77E+39 & 3.37E+49 & 8.32E+49 & 7.25E+37 & 7.32E+47 & 3.44E+48  \\
77 & 300 & 3.82E+39 & 1.03E+50 & 1.98E+50 & 1.79E+39 & 3.39E+49 & 8.34E+49 & 7.54E+37 & 7.61E+47 & 3.54E+48  \\
77 & 350 & 3.91E+39 & 1.05E+50 & 2.04E+50 & 1.86E+39 & 3.51E+49 & 9.06E+49 & 8.47E+37 & 8.52E+47 & 4.55E+48  \\
77 & 400 & 3.83E+39 & 1.04E+50 & 2.00E+50 & 1.80E+39 & 3.40E+49 & 8.70E+49 & 7.77E+37 & 7.84E+47 & 4.08E+48  \\
77 & 450 & 3.72E+39 & 1.02E+50 & 1.96E+50 & 1.71E+39 & 3.25E+49 & 8.28E+49 & 6.87E+37 & 6.94E+47 & 3.57E+48  \\
77 & 500 & 3.61E+39 & 9.91E+49 & 1.91E+50 & 1.61E+39 & 3.09E+49 & 7.94E+49 & 6.00E+37 & 6.08E+47 & 3.21E+48  \\
77 & 550 & 3.59E+39 & 9.92E+49 & 1.95E+50 & 1.59E+39 & 3.05E+49 & 8.46E+49 & 6.10E+37 & 6.15E+47 & 3.94E+48  \\
77 & 600 & 3.42E+39 & 9.55E+49 & 1.87E+50 & 1.46E+39 & 2.83E+49 & 7.74E+49 & 4.97E+37 & 5.04E+47 & 3.09E+48  \\ \hline
88 & 0 & 2.87E+39 & 8.70E+49 & 1.03E+50 & 9.28E+38 & 1.87E+49 & 2.37E+49 & 1.42E+37 & 1.47E+47 & 2.54E+47  \\
88 & 100 & 2.95E+39 & 8.91E+49 & 1.02E+50 & 9.40E+38 & 1.90E+49 & 2.35E+49 & 1.40E+37 & 1.45E+47 & 2.50E+47  \\
88 & 150 & 3.01E+39 & 9.11E+49 & 1.02E+50 & 9.55E+38 & 1.93E+49 & 2.34E+49 & 1.39E+37 & 1.43E+47 & 2.46E+47  \\
88 & 175 & 3.04E+39 & 9.21E+49 & 1.03E+50 & 9.75E+38 & 1.96E+49 & 2.37E+49 & 1.43E+37 & 1.48E+47 & 2.47E+47  \\
88 & 200 & 2.95E+39 & 8.94E+49 & 1.03E+50 & 9.23E+38 & 1.86E+49 & 2.39E+49 & 1.37E+37 & 1.42E+47 & 2.48E+47  \\
88 & 225 & 2.91E+39 & 8.75E+49 & 1.07E+50 & 9.63E+38 & 1.93E+49 & 2.54E+49 & 1.58E+37 & 1.63E+47 & 2.70E+47  \\
88 & 250 & 4.31E+39 & 1.23E+50 & 1.87E+50 & 1.73E+39 & 3.40E+49 & 5.34E+49 & 4.34E+37 & 4.45E+47 & 8.65E+47  \\
88 & 275 & 4.79E+39 & 1.29E+50 & 2.36E+50 & 2.26E+39 & 4.28E+49 & 9.71E+49 & 9.40E+37 & 9.49E+47 & 3.82E+48  \\
88 & 300 & 4.84E+39 & 1.29E+50 & 2.39E+50 & 2.32E+39 & 4.38E+49 & 1.03E+50 & 1.06E+38 & 1.07E+48 & 4.77E+48  \\
88 & 400 & 4.70E+39 & 1.27E+50 & 2.31E+50 & 2.21E+39 & 4.20E+49 & 9.78E+49 & 9.61E+37 & 9.69E+47 & 4.21E+48  \\
88 & 500 & 4.58E+39 & 1.25E+50 & 2.30E+50 & 2.11E+39 & 4.03E+49 & 9.87E+49 & 8.67E+37 & 8.74E+47 & 4.42E+48  \\
88 & 600 & 4.23E+39 & 1.17E+50 & 2.18E+50 & 1.84E+39 & 3.54E+49 & 8.87E+49 & 6.29E+37 & 6.38E+47 & 3.37E+48  \\ \hline
100 & 0 & 3.48E+39 & 1.05E+50 & 1.25E+50 & 1.16E+39 & 2.32E+49 & 3.01E+49 & 1.94E+37 & 2.01E+47 & 3.64E+47  \\
100 & 25 & 3.47E+39 & 1.04E+50 & 1.25E+50 & 1.15E+39 & 2.31E+49 & 3.01E+49 & 1.94E+37 & 2.00E+47 & 3.64E+47  \\
100 & 50 & 3.48E+39 & 1.04E+50 & 1.25E+50 & 1.15E+39 & 2.31E+49 & 3.01E+49 & 1.93E+37 & 2.00E+47 & 3.63E+47  \\
100 & 75 & 3.52E+39 & 1.06E+50 & 1.25E+50 & 1.16E+39 & 2.32E+49 & 3.00E+49 & 1.92E+37 & 1.99E+47 & 3.61E+47  \\
100 & 100 & 3.58E+39 & 1.08E+50 & 1.25E+50 & 1.17E+39 & 2.36E+49 & 3.00E+49 & 1.93E+37 & 1.98E+47 & 3.58E+47  \\
100 & 150 & 3.74E+39 & 1.12E+50 & 1.25E+50 & 1.22E+39 & 2.45E+49 & 2.99E+49 & 1.94E+37 & 2.01E+47 & 3.53E+47  \\
100 & 175 & 3.73E+39 & 1.13E+50 & 1.25E+50 & 1.22E+39 & 2.45E+49 & 3.01E+49 & 1.95E+37 & 2.01E+47 & 3.51E+47  \\
100 & 200 & 4.01E+39 & 1.19E+50 & 1.35E+50 & 1.37E+39 & 2.72E+49 & 3.38E+49 & 2.41E+37 & 2.49E+47 & 4.00E+47  \\
100 & 225 & 4.95E+39 & 1.42E+50 & 1.93E+50 & 1.97E+39 & 3.86E+49 & 4.98E+49 & 4.41E+37 & 4.54E+47 & 6.44E+47  \\
100 & 250 & 4.88E+39 & 1.40E+50 & 1.97E+50 & 1.90E+39 & 3.75E+49 & 5.57E+49 & 4.69E+37 & 4.81E+47 & 8.48E+47  \\
100 & 275 & 5.41E+39 & 1.51E+50 & 2.29E+50 & 2.31E+39 & 4.49E+49 & 6.98E+49 & 6.85E+37 & 7.00E+47 & 1.36E+48  \\
100 & 300 & 5.85E+39 & 1.56E+50 & 2.75E+50 & 2.83E+39 & 5.33E+49 & 1.17E+50 & 1.29E+38 & 1.31E+48 & 5.09E+48  \\
100 & 400 & 5.90E+39 & 1.57E+50 & 2.78E+50 & 2.87E+39 & 5.40E+49 & 1.23E+50 & 1.37E+38 & 1.39E+48 & 6.15E+48  \\
100 & 500 & 5.61E+39 & 1.52E+50 & 2.68E+50 & 2.63E+39 & 4.99E+49 & 1.14E+50 & 1.11E+38 & 1.12E+48 & 5.03E+48  \\
100 & 600 & 5.26E+39 & 1.45E+50 & 2.58E+50 & 2.33E+39 & 4.48E+49 & 1.07E+50 & 8.53E+37 & 8.63E+47 & 4.27E+48  \\ \hline
115 & 0 & 4.45E+39 & 1.33E+50 & 1.55E+50 & 1.52E+39 & 3.05E+49 & 3.88E+49 & 2.82E+37 & 2.91E+47 & 5.25E+47  \\
115 & 25 & 4.45E+39 & 1.33E+50 & 1.55E+50 & 1.53E+39 & 3.04E+49 & 3.88E+49 & 2.82E+37 & 2.89E+47 & 5.25E+47  \\
115 & 50 & 4.46E+39 & 1.33E+50 & 1.54E+50 & 1.53E+39 & 3.04E+49 & 3.88E+49 & 2.80E+37 & 2.89E+47 & 5.23E+47  \\
115 & 75 & 4.32E+39 & 1.29E+50 & 1.54E+50 & 1.46E+39 & 2.92E+49 & 3.87E+49 & 2.66E+37 & 2.75E+47 & 5.21E+47  \\
115 & 100 & 4.43E+39 & 1.33E+50 & 1.55E+50 & 1.49E+39 & 2.96E+49 & 3.86E+49 & 2.66E+37 & 2.75E+47 & 5.18E+47  \\
115 & 125 & 4.55E+39 & 1.36E+50 & 1.54E+50 & 1.51E+39 & 3.03E+49 & 3.86E+49 & 2.67E+37 & 2.76E+47 & 5.14E+47  \\
115 & 150 & 4.75E+39 & 1.41E+50 & 1.57E+50 & 1.58E+39 & 3.18E+49 & 3.89E+49 & 2.77E+37 & 2.86E+47 & 5.11E+47  \\
115 & 175 & 4.83E+39 & 1.44E+50 & 1.58E+50 & 1.63E+39 & 3.27E+49 & 3.98E+49 & 2.90E+37 & 2.99E+47 & 5.15E+47  \\
115 & 200 & 5.51E+39 & 1.60E+50 & 1.95E+50 & 2.04E+39 & 4.06E+49 & 4.76E+49 & 4.18E+37 & 4.31E+47 & 6.16E+47  \\
115 & 225 & 5.24E+39 & 1.52E+50 & 1.91E+50 & 1.98E+39 & 3.91E+49 & 5.24E+49 & 4.57E+37 & 4.71E+47 & 7.18E+47  \\
115 & 250 & 5.55E+39 & 1.61E+50 & 2.16E+50 & 2.12E+39 & 4.17E+49 & 6.01E+49 & 5.23E+37 & 5.36E+47 & 8.91E+47  \\
115 & 275 & 6.16E+39 & 1.75E+50 & 2.39E+50 & 2.50E+39 & 4.87E+49 & 7.01E+49 & 6.83E+37 & 6.98E+47 & 1.20E+48  \\
115 & 300 & 7.46E+39 & 1.97E+50 & 3.39E+50 & 3.68E+39 & 6.92E+49 & 1.51E+50 & 1.84E+38 & 1.85E+48 & 7.72E+48  \\
115 & 400 & 7.29E+39 & 1.93E+50 & 3.28E+50 & 3.59E+39 & 6.75E+49 & 1.44E+50 & 1.77E+38 & 1.78E+48 & 7.05E+48  \\
115 & 500 & 6.93E+39 & 1.87E+50 & 3.15E+50 & 3.29E+39 & 6.25E+49 & 1.33E+50 & 1.43E+38 & 1.45E+48 & 5.74E+48  \\
115 & 600 & 6.74E+39 & 1.83E+50 & 3.15E+50 & 3.09E+39 & 5.91E+49 & 1.38E+50 & 1.30E+38 & 1.31E+48 & 6.57E+48  \\ \hline
131 & 0 & 5.41E+39 & 1.59E+50 & 1.87E+50 & 1.89E+39 & 3.77E+49 & 4.87E+49 & 3.78E+37 & 3.89E+47 & 7.21E+47  \\
131 & 25 & 5.39E+39 & 1.59E+50 & 1.87E+50 & 1.89E+39 & 3.75E+49 & 4.87E+49 & 3.75E+37 & 3.87E+47 & 7.24E+47  \\
131 & 50 & 5.41E+39 & 1.61E+50 & 1.87E+50 & 1.89E+39 & 3.75E+49 & 4.86E+49 & 3.75E+37 & 3.86E+47 & 7.22E+47  \\
131 & 75 & 5.24E+39 & 1.55E+50 & 1.87E+50 & 1.82E+39 & 3.61E+49 & 4.85E+49 & 3.56E+37 & 3.67E+47 & 7.18E+47  \\
131 & 100 & 5.39E+39 & 1.60E+50 & 1.87E+50 & 1.84E+39 & 3.67E+49 & 4.84E+49 & 3.56E+37 & 3.67E+47 & 7.12E+47  \\
131 & 125 & 5.56E+39 & 1.66E+50 & 1.88E+50 & 1.88E+39 & 3.75E+49 & 4.85E+49 & 3.59E+37 & 3.69E+47 & 7.08E+47  \\
131 & 150 & 5.67E+39 & 1.69E+50 & 1.88E+50 & 1.91E+39 & 3.82E+49 & 4.87E+49 & 3.62E+37 & 3.74E+47 & 7.03E+47  \\
131 & 175 & 5.60E+39 & 1.68E+50 & 1.89E+50 & 1.90E+39 & 3.79E+49 & 4.97E+49 & 3.74E+37 & 3.84E+47 & 7.06E+47  \\
131 & 200 & 6.04E+39 & 1.77E+50 & 2.07E+50 & 2.20E+39 & 4.35E+49 & 5.59E+49 & 4.91E+37 & 5.05E+47 & 7.80E+47  \\
131 & 225 & 6.32E+39 & 1.83E+50 & 2.28E+50 & 2.40E+39 & 4.72E+49 & 6.28E+49 & 5.80E+37 & 5.96E+47 & 8.82E+47  \\
131 & 250 & 7.10E+39 & 2.03E+50 & 2.49E+50 & 2.78E+39 & 5.48E+49 & 6.71E+49 & 6.65E+37 & 6.83E+47 & 1.01E+48  \\
131 & 275 & 6.90E+39 & 1.98E+50 & 2.61E+50 & 2.70E+39 & 5.29E+49 & 7.52E+49 & 7.26E+37 & 7.44E+47 & 1.26E+48  \\
131 & 300 & 8.57E+39 & 2.30E+50 & 3.63E+50 & 4.05E+39 & 7.71E+49 & 1.28E+50 & 1.60E+38 & 1.63E+48 & 3.51E+48  \\
131 & 325 & 8.84E+39 & 2.33E+50 & 3.82E+50 & 4.39E+39 & 8.24E+49 & 1.63E+50 & 2.18E+38 & 2.20E+48 & 7.29E+48  \\
131 & 350 & 8.80E+39 & 2.33E+50 & 3.80E+50 & 4.39E+39 & 8.23E+49 & 1.63E+50 & 2.18E+38 & 2.19E+48 & 7.29E+48  \\
131 & 400 & 8.69E+39 & 2.30E+50 & 3.75E+50 & 4.30E+39 & 8.08E+49 & 1.60E+50 & 2.08E+38 & 2.09E+48 & 7.04E+48  \\
131 & 500 & 8.62E+39 & 2.30E+50 & 3.76E+50 & 4.20E+39 & 7.92E+49 & 1.66E+50 & 2.00E+38 & 2.01E+48 & 8.13E+48  \\
131 & 600 & 8.11E+39 & 2.20E+50 & 3.63E+50 & 3.76E+39 & 7.17E+49 & 1.55E+50 & 1.56E+38 & 1.57E+48 & 6.82E+48  \\ \hline
150 & 0 & 6.51E+39 & 1.92E+50 & 2.27E+50 & 2.33E+39 & 4.63E+49 & 6.10E+49 & 5.00E+37 & 5.14E+47 & 9.87E+47  \\
150 & 25 & 6.49E+39 & 1.92E+50 & 2.26E+50 & 2.33E+39 & 4.61E+49 & 6.10E+49 & 4.97E+37 & 5.10E+47 & 9.90E+47  \\
150 & 50 & 6.24E+39 & 1.84E+50 & 2.26E+50 & 2.23E+39 & 4.42E+49 & 6.09E+49 & 4.74E+37 & 4.87E+47 & 9.84E+47  \\
150 & 75 & 6.60E+39 & 1.95E+50 & 2.27E+50 & 2.34E+39 & 4.63E+49 & 6.08E+49 & 4.93E+37 & 5.08E+47 & 9.83E+47  \\
150 & 100 & 6.55E+39 & 1.93E+50 & 2.27E+50 & 2.28E+39 & 4.54E+49 & 6.08E+49 & 4.72E+37 & 4.86E+47 & 9.71E+47  \\
150 & 125 & 6.90E+39 & 2.04E+50 & 2.28E+50 & 2.37E+39 & 4.73E+49 & 6.08E+49 & 4.82E+37 & 4.96E+47 & 9.66E+47  \\
150 & 150 & 7.09E+39 & 2.11E+50 & 2.29E+50 & 2.47E+39 & 4.90E+49 & 6.12E+49 & 4.95E+37 & 5.07E+47 & 9.61E+47  \\
150 & 175 & 7.06E+39 & 2.10E+50 & 2.31E+50 & 2.46E+39 & 4.87E+49 & 6.25E+49 & 5.12E+37 & 5.24E+47 & 9.61E+47  \\
150 & 200 & 6.79E+39 & 1.98E+50 & 2.37E+50 & 2.50E+39 & 4.94E+49 & 6.52E+49 & 5.79E+37 & 5.95E+47 & 9.93E+47  \\
150 & 225 & 7.76E+39 & 2.24E+50 & 2.73E+50 & 3.01E+39 & 5.92E+49 & 7.50E+49 & 7.61E+37 & 7.80E+47 & 1.11E+48  \\
150 & 250 & 8.57E+39 & 2.44E+50 & 3.03E+50 & 3.45E+39 & 6.75E+49 & 7.82E+49 & 8.54E+37 & 8.74E+47 & 1.23E+48  \\
150 & 275 & 8.03E+39 & 2.30E+50 & 2.94E+50 & 3.16E+39 & 6.17E+49 & 8.53E+49 & 8.67E+37 & 8.86E+47 & 1.45E+48  \\
150 & 300 & 9.51E+39 & 2.63E+50 & 3.56E+50 & 4.15E+39 & 8.03E+49 & 1.11E+50 & 1.35E+38 & 1.38E+48 & 2.19E+48  \\
150 & 325 & 1.08E+40 & 2.85E+50 & 4.53E+50 & 5.44E+39 & 1.02E+50 & 1.95E+50 & 2.79E+38 & 2.80E+48 & 8.94E+48  \\
150 & 350 & 1.08E+40 & 2.83E+50 & 4.49E+50 & 5.44E+39 & 1.02E+50 & 1.94E+50 & 2.81E+38 & 2.83E+48 & 8.90E+48  \\
150 & 400 & 1.07E+40 & 2.81E+50 & 4.43E+50 & 5.35E+39 & 1.00E+50 & 1.91E+50 & 2.71E+38 & 2.72E+48 & 8.71E+48  \\
150 & 450 & 1.05E+40 & 2.76E+50 & 4.37E+50 & 5.19E+39 & 9.75E+49 & 1.86E+50 & 2.52E+38 & 2.54E+48 & 8.24E+48  \\
150 & 500 & 1.03E+40 & 2.73E+50 & 4.31E+50 & 5.00E+39 & 9.43E+49 & 1.82E+50 & 2.31E+38 & 2.32E+48 & 7.75E+48  \\
150 & 550 & 1.03E+40 & 2.76E+50 & 4.37E+50 & 5.01E+39 & 9.45E+49 & 1.93E+50 & 2.38E+38 & 2.39E+48 & 9.65E+48  \\
150 & 600 & 1.00E+40 & 2.70E+50 & 4.30E+50 & 4.76E+39 & 9.02E+49 & 1.88E+50 & 2.12E+38 & 2.13E+48 & 8.97E+48  \\ \hline
172 & 0 & 7.91E+39 & 2.31E+50 & 2.74E+50 & 2.89E+39 & 5.70E+49 & 7.60E+49 & 6.59E+37 & 6.76E+47 & 1.33E+48  \\
172 & 25 & 7.86E+39 & 2.31E+50 & 2.74E+50 & 2.86E+39 & 5.68E+49 & 7.60E+49 & 6.54E+37 & 6.70E+47 & 1.33E+48  \\
172 & 50 & 7.91E+39 & 2.32E+50 & 2.74E+50 & 2.88E+39 & 5.69E+49 & 7.59E+49 & 6.52E+37 & 6.68E+47 & 1.33E+48  \\
172 & 75 & 8.09E+39 & 2.38E+50 & 2.74E+50 & 2.92E+39 & 5.76E+49 & 7.58E+49 & 6.51E+37 & 6.70E+47 & 1.32E+48  \\
172 & 100 & 7.99E+39 & 2.35E+50 & 2.74E+50 & 2.84E+39 & 5.62E+49 & 7.58E+49 & 6.26E+37 & 6.42E+47 & 1.31E+48  \\
172 & 125 & 8.28E+39 & 2.46E+50 & 2.75E+50 & 2.92E+39 & 5.79E+49 & 7.59E+49 & 6.35E+37 & 6.51E+47 & 1.30E+48  \\
172 & 150 & 8.50E+39 & 2.52E+50 & 2.75E+50 & 2.96E+39 & 5.89E+49 & 7.63E+49 & 6.38E+37 & 6.55E+47 & 1.29E+48  \\
172 & 175 & 8.88E+39 & 2.61E+50 & 2.80E+50 & 3.17E+39 & 6.31E+49 & 7.80E+49 & 6.92E+37 & 7.10E+47 & 1.29E+48  \\
172 & 200 & 9.72E+39 & 2.76E+50 & 3.19E+50 & 3.92E+39 & 7.69E+49 & 8.44E+49 & 9.74E+37 & 9.97E+47 & 1.34E+48  \\
172 & 225 & 9.88E+39 & 2.84E+50 & 3.22E+50 & 3.85E+39 & 7.57E+49 & 8.94E+49 & 9.64E+37 & 9.87E+47 & 1.40E+48  \\
172 & 250 & 9.13E+39 & 2.63E+50 & 3.22E+50 & 3.55E+39 & 6.93E+49 & 9.34E+49 & 9.54E+37 & 9.75E+47 & 1.50E+48  \\
172 & 275 & 9.10E+39 & 2.62E+50 & 3.35E+50 & 3.58E+39 & 6.98E+49 & 9.85E+49 & 1.00E+38 & 1.03E+48 & 1.69E+48  \\
172 & 300 & 1.06E+40 & 2.99E+50 & 3.81E+50 & 4.46E+39 & 8.63E+49 & 1.12E+50 & 1.36E+38 & 1.39E+48 & 2.11E+48  \\
172 & 325 & 1.28E+40 & 3.40E+50 & 5.19E+50 & 6.32E+39 & 1.19E+50 & 1.97E+50 & 2.87E+38 & 2.90E+48 & 6.12E+48  \\
172 & 350 & 1.31E+40 & 3.43E+50 & 5.28E+50 & 6.69E+39 & 1.25E+50 & 2.28E+50 & 3.55E+38 & 3.57E+48 & 1.05E+49  \\
172 & 400 & 1.30E+40 & 3.39E+50 & 5.21E+50 & 6.58E+39 & 1.23E+50 & 2.25E+50 & 3.44E+38 & 3.45E+48 & 1.04E+49  \\
172 & 500 & 1.25E+40 & 3.32E+50 & 5.07E+50 & 6.17E+39 & 1.16E+50 & 2.16E+50 & 2.96E+38 & 2.99E+48 & 9.40E+48  \\
172 & 600 & 1.23E+40 & 3.29E+50 & 5.06E+50 & 5.94E+39 & 1.12E+50 & 2.25E+50 & 2.78E+38 & 2.80E+48 & 1.13E+49  \\ \hline
196 & 0 & 9.45E+39 & 2.75E+50 & 3.26E+50 & 3.50E+39 & 6.90E+49 & 9.31E+49 & 8.44E+37 & 8.64E+47 & 1.74E+48  \\
196 & 25 & 9.43E+39 & 2.75E+50 & 3.26E+50 & 3.50E+39 & 6.88E+49 & 9.30E+49 & 8.39E+37 & 8.59E+47 & 1.74E+48  \\
196 & 50 & 9.50E+39 & 2.77E+50 & 3.26E+50 & 3.50E+39 & 6.90E+49 & 9.30E+49 & 8.36E+37 & 8.57E+47 & 1.73E+48  \\
196 & 75 & 9.65E+39 & 2.83E+50 & 3.26E+50 & 3.54E+39 & 6.97E+49 & 9.29E+49 & 8.37E+37 & 8.57E+47 & 1.73E+48  \\
196 & 100 & 9.47E+39 & 2.78E+50 & 3.27E+50 & 3.44E+39 & 6.77E+49 & 9.28E+49 & 8.02E+37 & 8.22E+47 & 1.71E+48  \\
196 & 125 & 1.01E+40 & 2.97E+50 & 3.30E+50 & 3.61E+39 & 7.15E+49 & 9.30E+49 & 8.26E+37 & 8.46E+47 & 1.70E+48  \\
196 & 150 & 1.04E+40 & 3.04E+50 & 3.39E+50 & 3.76E+39 & 7.46E+49 & 9.37E+49 & 8.45E+37 & 8.66E+47 & 1.69E+48  \\
196 & 175 & 1.10E+40 & 3.20E+50 & 3.46E+50 & 4.02E+39 & 7.95E+49 & 9.63E+49 & 9.08E+37 & 9.33E+47 & 1.69E+48  \\
196 & 200 & 1.08E+40 & 3.12E+50 & 3.83E+50 & 4.22E+39 & 8.27E+49 & 1.01E+50 & 1.08E+38 & 1.11E+48 & 1.71E+48  \\
196 & 225 & 9.88E+39 & 2.85E+50 & 3.56E+50 & 3.85E+39 & 7.52E+49 & 1.04E+50 & 1.04E+38 & 1.06E+48 & 1.76E+48  \\
196 & 250 & 1.22E+40 & 3.47E+50 & 4.12E+50 & 4.99E+39 & 9.78E+49 & 1.11E+50 & 1.32E+38 & 1.35E+48 & 1.86E+48  \\
196 & 275 & 1.08E+40 & 3.07E+50 & 3.92E+50 & 4.31E+39 & 8.37E+49 & 1.16E+50 & 1.25E+38 & 1.27E+48 & 2.03E+48  \\
196 & 300 & 1.28E+40 & 3.55E+50 & 4.34E+50 & 5.62E+39 & 1.09E+50 & 1.27E+50 & 1.77E+38 & 1.80E+48 & 2.36E+48  \\
196 & 325 & 1.42E+40 & 3.87E+50 & 5.27E+50 & 6.40E+39 & 1.23E+50 & 1.78E+50 & 2.37E+38 & 2.42E+48 & 4.10E+48  \\
196 & 350 & 1.56E+40 & 4.07E+50 & 6.11E+50 & 7.96E+39 & 1.49E+50 & 2.59E+50 & 4.20E+38 & 4.21E+48 & 1.12E+49  \\
196 & 400 & 1.55E+40 & 4.04E+50 & 6.04E+50 & 7.90E+39 & 1.48E+50 & 2.59E+50 & 4.18E+38 & 4.22E+48 & 1.16E+49  \\
196 & 500 & 1.50E+40 & 3.95E+50 & 5.89E+50 & 7.47E+39 & 1.40E+50 & 2.50E+50 & 3.65E+38 & 3.69E+48 & 1.08E+49  \\
196 & 600 & 1.48E+40 & 3.94E+50 & 5.88E+50 & 7.23E+39 & 1.36E+50 & 2.61E+50 & 3.48E+38 & 3.50E+48 & 1.32E+49  \\ \hline
224 & 0 & 1.01E+40 & 2.94E+50 & 3.89E+50 & 3.81E+39 & 7.48E+49 & 1.14E+50 & 9.60E+37 & 9.83E+47 & 2.25E+48  \\
224 & 25 & 1.13E+40 & 3.29E+50 & 3.89E+50 & 4.27E+39 & 8.38E+49 & 1.14E+50 & 1.07E+38 & 1.10E+48 & 2.25E+48  \\
224 & 50 & 1.14E+40 & 3.33E+50 & 3.89E+50 & 4.28E+39 & 8.41E+49 & 1.14E+50 & 1.07E+38 & 1.10E+48 & 2.24E+48  \\
224 & 75 & 1.16E+40 & 3.40E+50 & 3.89E+50 & 4.32E+39 & 8.50E+49 & 1.14E+50 & 1.07E+38 & 1.10E+48 & 2.24E+48  \\
224 & 100 & 1.08E+40 & 3.16E+50 & 3.91E+50 & 3.98E+39 & 7.86E+49 & 1.14E+50 & 9.80E+37 & 1.00E+48 & 2.21E+48  \\
224 & 125 & 1.15E+40 & 3.37E+50 & 3.94E+50 & 4.15E+39 & 8.18E+49 & 1.14E+50 & 1.01E+38 & 1.03E+48 & 2.20E+48  \\
224 & 150 & 1.20E+40 & 3.54E+50 & 3.96E+50 & 4.32E+39 & 8.54E+49 & 1.15E+50 & 1.04E+38 & 1.07E+48 & 2.18E+48  \\
224 & 175 & 1.26E+40 & 3.71E+50 & 4.01E+50 & 4.57E+39 & 9.03E+49 & 1.16E+50 & 1.09E+38 & 1.12E+48 & 2.18E+48  \\
224 & 200 & 1.32E+40 & 3.84E+50 & 4.50E+50 & 4.99E+39 & 9.79E+49 & 1.21E+50 & 1.27E+38 & 1.30E+48 & 2.19E+48  \\
224 & 225 & 1.44E+40 & 4.05E+50 & 4.63E+50 & 5.99E+39 & 1.17E+50 & 1.25E+50 & 1.64E+38 & 1.67E+48 & 2.22E+48  \\
224 & 250 & 1.30E+40 & 3.70E+50 & 4.46E+50 & 5.23E+39 & 1.02E+50 & 1.30E+50 & 1.51E+38 & 1.55E+48 & 2.30E+48  \\
224 & 275 & 1.36E+40 & 3.85E+50 & 4.63E+50 & 5.54E+39 & 1.07E+50 & 1.37E+50 & 1.66E+38 & 1.70E+48 & 2.43E+48  \\
224 & 300 & 1.59E+40 & 4.44E+50 & 5.60E+50 & 6.78E+39 & 1.32E+50 & 1.51E+50 & 2.05E+38 & 2.10E+48 & 2.78E+48  \\
224 & 325 & 1.52E+40 & 4.20E+50 & 5.60E+50 & 6.71E+39 & 1.29E+50 & 1.79E+50 & 2.34E+38 & 2.39E+48 & 3.53E+48  \\
224 & 350 & 1.81E+40 & 4.78E+50 & 6.93E+50 & 8.96E+39 & 1.68E+50 & 2.55E+50 & 4.12E+38 & 4.17E+48 & 7.64E+48  \\
224 & 400 & 1.85E+40 & 4.80E+50 & 6.98E+50 & 9.41E+39 & 1.76E+50 & 2.94E+50 & 4.98E+38 & 5.01E+48 & 1.24E+49  \\
224 & 500 & 1.79E+40 & 4.71E+50 & 6.83E+50 & 8.95E+39 & 1.68E+50 & 2.86E+50 & 4.43E+38 & 4.46E+48 & 1.20E+49  \\
224 & 600 & 1.77E+40 & 4.70E+50 & 6.82E+50 & 8.69E+39 & 1.63E+50 & 2.98E+50 & 4.19E+38 & 4.21E+48 & 1.43E+49  \\ \hline
257 & 0 & 1.37E+40 & 3.97E+50 & 4.64E+50 & 5.24E+39 & 1.03E+50 & 1.39E+50 & 1.38E+38 & 1.41E+48 & 2.89E+48  \\
257 & 25 & 1.38E+40 & 3.99E+50 & 4.64E+50 & 5.24E+39 & 1.03E+50 & 1.39E+50 & 1.38E+38 & 1.41E+48 & 2.89E+48  \\
257 & 50 & 1.39E+40 & 4.03E+50 & 4.64E+50 & 5.26E+39 & 1.03E+50 & 1.39E+50 & 1.37E+38 & 1.41E+48 & 2.88E+48  \\
257 & 75 & 1.33E+40 & 3.87E+50 & 4.65E+50 & 5.00E+39 & 9.83E+49 & 1.39E+50 & 1.30E+38 & 1.32E+48 & 2.87E+48  \\
257 & 100 & 1.31E+40 & 3.82E+50 & 4.67E+50 & 4.88E+39 & 9.58E+49 & 1.39E+50 & 1.25E+38 & 1.28E+48 & 2.85E+48  \\
257 & 125 & 1.41E+40 & 4.12E+50 & 4.73E+50 & 5.18E+39 & 1.02E+50 & 1.40E+50 & 1.32E+38 & 1.35E+48 & 2.83E+48  \\
257 & 150 & 1.45E+40 & 4.23E+50 & 4.76E+50 & 5.32E+39 & 1.04E+50 & 1.42E+50 & 1.36E+38 & 1.39E+48 & 2.81E+48  \\
257 & 175 & 1.50E+40 & 4.38E+50 & 4.82E+50 & 5.53E+39 & 1.09E+50 & 1.44E+50 & 1.43E+38 & 1.46E+48 & 2.80E+48  \\
257 & 200 & 1.67E+40 & 4.76E+50 & 5.22E+50 & 6.79E+39 & 1.33E+50 & 1.47E+50 & 1.79E+38 & 1.83E+48 & 2.79E+48  \\
257 & 225 & 1.66E+40 & 4.76E+50 & 5.45E+50 & 6.44E+39 & 1.26E+50 & 1.50E+50 & 1.72E+38 & 1.75E+48 & 2.81E+48  \\
257 & 250 & 1.51E+40 & 4.31E+50 & 5.20E+50 & 6.11E+39 & 1.19E+50 & 1.55E+50 & 1.83E+38 & 1.87E+48 & 2.88E+48  \\
257 & 275 & 1.53E+40 & 4.32E+50 & 5.42E+50 & 6.24E+39 & 1.21E+50 & 1.63E+50 & 1.91E+38 & 1.95E+48 & 3.00E+48  \\
257 & 300 & 1.76E+40 & 4.94E+50 & 6.07E+50 & 7.44E+39 & 1.44E+50 & 1.75E+50 & 2.37E+38 & 2.42E+48 & 3.29E+48  \\
257 & 325 & 1.84E+40 & 5.08E+50 & 6.61E+50 & 8.14E+39 & 1.56E+50 & 2.05E+50 & 2.85E+38 & 2.90E+48 & 3.88E+48  \\
257 & 350 & 2.20E+40 & 5.95E+50 & 7.67E+50 & 1.03E+40 & 1.97E+50 & 2.53E+50 & 4.20E+38 & 4.27E+48 & 5.78E+48  \\
257 & 375 & 2.19E+40 & 5.73E+50 & 8.14E+50 & 1.12E+40 & 2.10E+50 & 3.35E+50 & 5.90E+38 & 5.95E+48 & 1.32E+49  \\
257 & 400 & 2.19E+40 & 5.71E+50 & 8.09E+50 & 1.12E+40 & 2.10E+50 & 3.35E+50 & 5.93E+38 & 5.97E+48 & 1.35E+49  \\
257 & 500 & 2.19E+40 & 5.73E+50 & 8.09E+50 & 1.12E+40 & 2.09E+50 & 3.49E+50 & 5.89E+38 & 5.91E+48 & 1.61E+49  \\
257 & 600 & 2.11E+40 & 5.58E+50 & 7.91E+50 & 1.04E+40 & 1.95E+50 & 3.39E+50 & 4.97E+38 & 5.01E+48 & 1.52E+49  \\ \hline
294 & 0 & 1.38E+40 & 3.96E+50 & 5.50E+50 & 5.30E+39 & 1.03E+50 & 1.69E+50 & 1.45E+38 & 1.48E+48 & 3.65E+48  \\
294 & 25 & 1.66E+40 & 4.81E+50 & 5.50E+50 & 6.39E+39 & 1.25E+50 & 1.69E+50 & 1.74E+38 & 1.78E+48 & 3.65E+48  \\
294 & 50 & 1.68E+40 & 4.86E+50 & 5.50E+50 & 6.44E+39 & 1.26E+50 & 1.68E+50 & 1.75E+38 & 1.78E+48 & 3.64E+48  \\
294 & 75 & 1.61E+40 & 4.68E+50 & 5.52E+50 & 6.13E+39 & 1.20E+50 & 1.68E+50 & 1.65E+38 & 1.68E+48 & 3.62E+48  \\
294 & 100 & 1.49E+40 & 4.32E+50 & 5.54E+50 & 5.61E+39 & 1.10E+50 & 1.69E+50 & 1.49E+38 & 1.52E+48 & 3.60E+48  \\
294 & 125 & 1.56E+40 & 4.54E+50 & 5.58E+50 & 5.83E+39 & 1.14E+50 & 1.69E+50 & 1.54E+38 & 1.58E+48 & 3.58E+48  \\
294 & 150 & 1.69E+40 & 4.94E+50 & 5.68E+50 & 6.21E+39 & 1.22E+50 & 1.71E+50 & 1.65E+38 & 1.69E+48 & 3.55E+48  \\
294 & 175 & 1.66E+40 & 4.81E+50 & 5.74E+50 & 6.34E+39 & 1.24E+50 & 1.73E+50 & 1.78E+38 & 1.82E+48 & 3.53E+48  \\
294 & 200 & 2.00E+40 & 5.64E+50 & 6.13E+50 & 8.23E+39 & 1.61E+50 & 1.76E+50 & 2.26E+38 & 2.32E+48 & 3.52E+48  \\
294 & 225 & 2.04E+40 & 5.73E+50 & 6.43E+50 & 8.56E+39 & 1.66E+50 & 1.79E+50 & 2.42E+38 & 2.48E+48 & 3.52E+48  \\
294 & 250 & 1.77E+40 & 5.02E+50 & 6.04E+50 & 7.19E+39 & 1.39E+50 & 1.84E+50 & 2.21E+38 & 2.25E+48 & 3.57E+48  \\
294 & 275 & 1.91E+40 & 5.40E+50 & 6.30E+50 & 7.82E+39 & 1.52E+50 & 1.90E+50 & 2.46E+38 & 2.50E+48 & 3.69E+48  \\
294 & 300 & 1.97E+40 & 5.53E+50 & 6.47E+50 & 8.26E+39 & 1.60E+50 & 2.03E+50 & 2.73E+38 & 2.77E+48 & 3.90E+48  \\
294 & 325 & 2.17E+40 & 6.04E+50 & 7.70E+50 & 9.61E+39 & 1.84E+50 & 2.32E+50 & 3.35E+38 & 3.42E+48 & 4.44E+48  \\
294 & 350 & 2.40E+40 & 6.47E+50 & 8.45E+50 & 1.12E+40 & 2.14E+50 & 2.61E+50 & 4.24E+38 & 4.31E+48 & 5.39E+48  \\
294 & 375 & 2.54E+40 & 6.77E+50 & 9.31E+50 & 1.25E+40 & 2.37E+50 & 3.17E+50 & 5.48E+38 & 5.55E+48 & 8.49E+48  \\
294 & 400 & 2.64E+40 & 6.87E+50 & 9.49E+50 & 1.36E+40 & 2.54E+50 & 3.92E+50 & 7.34E+38 & 7.37E+48 & 1.56E+49  \\
294 & 450 & 2.61E+40 & 6.80E+50 & 9.37E+50 & 1.34E+40 & 2.50E+50 & 3.94E+50 & 7.20E+38 & 7.22E+48 & 1.67E+49  \\
294 & 500 & 2.58E+40 & 6.75E+50 & 9.34E+50 & 1.31E+40 & 2.46E+50 & 3.92E+50 & 6.82E+38 & 6.85E+48 & 1.64E+49  \\
294 & 550 & 2.54E+40 & 6.69E+50 & 9.25E+50 & 1.28E+40 & 2.40E+50 & 3.91E+50 & 6.38E+38 & 6.41E+48 & 1.67E+49  \\
294 & 600 & 2.49E+40 & 6.61E+50 & 9.15E+50 & 1.23E+40 & 2.31E+50 & 3.84E+50 & 5.81E+38 & 5.86E+48 & 1.61E+49  \\ \hline

\label{tab:ion}
\end{longtable}
